TSPRank: Bridging Pairwise and Listwise Methods with a Bilinear Travelling Salesman Model

Traditional Learning-To-Rank (LETOR) approaches, including pairwise methods like RankNet and LambdaMART, often fall short by solely focusing on pairwise comparisons, leading to sub-optimal global rankings. Conversely, deep learning based listwise methods, while aiming to optimise entire lists, require complex tuning and yield only marginal improvements over robust pairwise models. To overcome these limitations, we introduce Travelling Salesman Problem Rank (TSPRank), a hybrid pairwise-listwise ranking method. TSPRank reframes the ranking problem as a Travelling Salesman Problem (TSP), a well-known combinatorial optimisation challenge that has been extensively studied for its numerous solution algorithms and applications. This approach enables the modelling of pairwise relationships and leverages combinatorial optimisation to determine the listwise ranking. This approach can be directly integrated as an additional component into embeddings generated by existing backbone models to enhance ranking performance. Our extensive experiments across three backbone models on diverse tasks, including stock ranking, information retrieval, and historical events ordering, demonstrate that TSPRank significantly outperforms both pure pairwise and listwise methods. Our qualitative analysis reveals that TSPRank's main advantage over existing methods is its ability to harness global information better while ranking. TSPRank's robustness and superior performance across different domains highlight its potential as a versatile and effective LETOR solution.

==> (inline-0) <==
\begin{tabular}{llrrrrrrrrrr}
\toprule
Sector                            & Stocks & $\tau$     & IRR@1   & SR@1    & MAP@1  & IRR@3   & SR@3    & MAP@3  & IRR@5   & SR@5    & MAP@5  \\ \midrule
Computer Manufacturing            & 5         & -0.0521 & -0.3767 & -1.2666 & 0.1857 & 0.1037  & 0.5894  & 0.4529 & 0.2167  & 1.3724  & 1.0000 \\
Transportation Services           & 5         & -0.0185 & -0.3402 & -1.1114 & 0.1941 & 0.2663  & 1.2239  & 0.4590 & 0.1263  & 0.7757  & 1.0000 \\
Medical/Dental Instruments        & 17        & 0.0227  & -0.1845 & -0.2096 & 0.1055 & 0.2604  & 1.2060  & 0.1519 & 0.3940  & 2.0538  & 0.1922 \\
Property-Casualty Insurers        & 19        & 0.0044  & -0.3242 & -0.5479 & 0.1055 & -0.1942 & -0.4679 & 0.2075 & -0.2643 & -1.0239 & 0.2131 \\
Medical Specialities              & 5         & -0.0101 & -0.0157 & 0.0948  & 0.1814 & 0.0702  & 0.4433  & 0.4902 & -0.0402 & -0.1500 & 1.0000 \\
Biotechnology: Biological Products (No Diagnostic Substances)  & 12 & 0.0288  & 0.5664  & 1.1922  & 0.1224 & 0.7839  & 2.1772  & 0.2253 & 0.4882  & 1.7150  & 0.3138 \\
Telecommunications Equipment                                   & 16 & -0.0046 & -0.6169 & -1.1101 & 0.1646 & -0.2057 & -0.4332 & 0.1718 & -0.1449 & -0.4478 & 0.2132 \\
Medical/Nursing Services          & 6         & 0.0507  & 1.0367  & 1.8435  & 0.1688 & 0.7042  & 2.3042  & 0.4062 & 0.4471  & 1.8070  & 0.7530 \\
Water Supply                      & 9         & 0.0131  & 0.2849  & 1.0457  & 0.1561 & 0.2404  & 1.1933  & 0.2417 & 0.2146  & 1.1336  & 0.4176 \\
Real Estate Investment Trusts     & 8         & -0.0084 & -0.0165 & -0.0359 & 0.1055 & 0.0948  & 0.8628  & 0.2625 & 0.0099  & 0.1480  & 0.4738 \\
Business Services                 & 17        & 0.0130  & 0.4041  & 1.1789  & 0.1266 & 0.2231  & 1.1491  & 0.1589 & 0.3422  & 1.7452  & 0.1987 \\
Major Pharmaceuticals             & 29        & 0.0008  & 0.2889  & 0.7399  & 0.0970 & 0.7151  & 1.4622  & 0.1273 & 0.4020  & 1.2343  & 0.1419 \\
Farming/Seeds/Milling             & 6         & 0.0227  & 0.1512  & 0.7310  & 0.1688 & -0.0104 & 0.0358  & 0.3945 & 0.0634  & 0.4711  & 0.7495 \\
Industrial Specialties            & 11        & 0.0346  & 2.0118  & 4.1591  & 0.1224 & 0.7883  & 2.8012  & 0.2304 & 0.4046  & 2.0223  & 0.3336 \\
Air Freight/Delivery Services     & 6         & -0.0014 & -0.0397 & 0.0735  & 0.1899 & -0.0147 & 0.0708  & 0.3680 & 0.0704  & 0.4319  & 0.7407 \\
Electrical Products               & 13        & -0.0202 & -0.2313 & -0.6316 & 0.0675 & -0.0352 & -0.0250 & 0.1517 & 0.0833  & 0.5303  & 0.2264 \\
Television Services               & 8         & -0.0054 & -0.0664 & -0.0262 & 0.1224 & -0.1397 & -0.4674 & 0.2876 & -0.0528 & -0.1493 & 0.4848 \\
Investment Bankers/Brokers/Service                             & 18 & 0.0195  & 1.5618  & 3.0264  & 0.1899 & 0.2890  & 1.8445  & 0.2187 & 0.2075  & 1.3520  & 0.2438 \\
Catalog/Specialty Distribution    & 7         & 0.0210  & -0.0168 & 0.1895  & 0.1814 & 0.5484  & 1.8405  & 0.3354 & 0.4288  & 1.8188  & 0.5961 \\
Savings Institutions              & 20        & 0.0460  & 0.5287  & 1.5253  & 0.1181 & 0.3299  & 1.5116  & 0.1646 & 0.2436  & 1.2962  & 0.1981 \\
Other Consumer Services           & 9         & 0.0079  & -0.0556 & 0.3305  & 0.2532 & -0.2156 & -0.6957 & 0.2904 & -0.0076 & 0.0782  & 0.4044 \\
Auto Parts:O.E.M.                 & 6         & -0.0104 & -0.1260 & -0.1430 & 0.2152 & -0.1427 & -0.5708 & 0.3638 & 0.0074  & 0.1431  & 0.7229 \\
Trucking Freight/Courier Services & 11        & 0.0265  & 0.6905  & 1.5795  & 0.1772 & 0.4522  & 1.4994  & 0.2501 & 0.5216  & 1.8957  & 0.3417 \\
Radio And TV Broadcasting And Communications Equipment & 10 & -0.0055 & 0.1535  & 0.5546  & 0.0970 & 0.0259  & 0.2365  & 0.2168 & 0.2805  & 1.2102  & 0.3377 \\
Biotechnology: Electromedical \& Electrotherapeutic Apparatus  & 5  & 0.0513  & 1.1212  & 2.2247  & 0.2532 & 0.8664  & 2.9716  & 0.5070 & 0.3760  & 1.9405  & 1.0000 \\
Home Furnishings                  & 8         & 0.0303  & -0.1578 & -0.3445 & 0.1308 & 0.1396  & 0.6085  & 0.2752 & 0.1764  & 0.8462  & 0.4762 \\
Major Chemicals                   & 7         & -0.0118 & -0.3026 & -0.8089 & 0.1730 & 0.0614  & 0.3825  & 0.3291 & 0.0943  & 0.6049  & 0.5455 \\
Other Specialty Stores            & 8         & 0.0027  & 0.4400  & 1.1201  & 0.1561 & -0.1071 & -0.3697 & 0.2623 & 0.0242  & 0.2259  & 0.4928 \\
Computer Software: Programming, Data Processing                & 7  & -0.0118 & -0.1717 & -0.2653 & 0.2363 & 0.4192  & 1.6818  & 0.3425 & 0.2852  & 1.5359  & 0.5278 \\
Restaurants                       & 20        & -0.0264 & -0.4583 & -1.2790 & 0.0464 & -0.0233 & 0.0328  & 0.1416 & -0.0919 & -0.3906 & 0.1653 \\
Automotive Aftermarket            & 6         & 0.0059  & 0.0265  & 0.2472  & 0.1646 & 0.1734  & 0.9593  & 0.3872 & 0.2190  & 1.3142  & 0.7483 \\
Investment Managers               & 5         & 0.0092  & 0.2662  & 1.3199  & 0.2236 & 0.1422  & 0.9601  & 0.4869 & 0.0976  & 0.7306  & 1.0000 \\
Oil Refining/Marketing            & 6         & -0.0132 & -0.2807 & -1.0433 & 0.2785 & 0.1007  & 0.5836  & 0.3687 & 0.1559  & 0.9894  & 0.6879 \\
Real Estate                       & 7         & 0.0226  & 0.3281  & 1.2869  & 0.1857 & 0.2733  & 1.6266  & 0.3202 & 0.2303  & 1.5590  & 0.6019 \\
Apparel                           & 8         & -0.0081 & 0.0019  & 0.2242  & 0.1308 & 0.3005  & 1.1491  & 0.2600 & 0.1953  & 0.9464  & 0.4672 \\
Oil \& Gas Production             & 6         & -0.0036 & -0.1716 & -0.3582 & 0.1730 & -0.3052 & -1.1493 & 0.3697 & -0.2423 & -0.8614 & 0.7456 \\
Computer Communications Equipment & 5         & -0.0025 & 0.8757  & 1.9336  & 0.2152 & 0.2596  & 1.3220  & 0.4681 & 0.0383  & 0.3025  & 1.0000 \\
Clothing/Shoe/Accessory Stores                                 & 8  & -0.0153 & -0.1938 & -0.2218 & 0.1730 & -0.2163 & -0.4854 & 0.2675 & -0.0573 & -0.0205 & 0.4725 \\
Commercial Banks                  & 5         & 0.0034  & 0.0180  & 0.1952  & 0.1561 & 0.2602  & 1.4412  & 0.5117 & 0.1656  & 0.9570  & 1.0000 \\
Hospital/Nursing Management       & 5         & -0.0244 & 0.0170  & 0.3074  & 0.2278 & 0.1864  & 0.9844  & 0.4473 & 0.2216  & 1.3716  & 1.0000 \\
Banks                             & 5         & 0.0689  & 0.4518  & 1.8758  & 0.2194 & 0.3074  & 1.6594  & 0.5326 & 0.0939  & 0.6403  & 1.0000 \\
Professional Services             & 6         & 0.0350  & -0.2014 & -0.6058 & 0.1646 & 0.2080  & 1.1435  & 0.3901 & 0.1859  & 1.1313  & 0.7501 \\
Packaged Foods                    & 7         & 0.0162  & -0.0081 & 0.1270  & 0.1688 & -0.0930 & -0.4279 & 0.3333 & -0.0692 & -0.3715 & 0.5875 \\
Metal Fabrications                & 12        & -0.0010 & -0.1004 & -0.1038 & 0.1392 & 0.1738  & 0.8350  & 0.2014 & 0.2037  & 1.0968  & 0.2687 \\
Diversified Commercial Services   & 6         & 0.0294  & 0.0471  & 0.3382  & 0.2658 & 0.5017  & 2.1019  & 0.4004 & 0.2662  & 1.5863  & 0.7258 \\
Computer peripheral equipment     & 6         & 0.0434  & 0.3923  & 1.0476  & 0.2110 & 0.2852  & 1.2401  & 0.4163 & 0.2432  & 1.3341  & 0.7431 \\
Steel/Iron Ore                    & 7         & 0.0250  & 0.6945  & 1.8428  & 0.1814 & 0.4356  & 1.7598  & 0.3472 & 0.1355  & 0.7523  & 0.5850 \\
Hotels/Resorts                    & 5         & 0.0471  & 0.9652  & 2.2147  & 0.2405 & 1.2521  & 4.3657  & 0.5136 & 0.8753  & 3.8558  & 1.0000 \\
Biotechnology: In Vitro \& In Vivo Diagnostic Substances       & 5  & 0.0126  & 0.3358  & 0.9351  & 0.1857 & 0.5339  & 1.9262  & 0.4754 & 0.4424  & 2.1666  & 1.0000 \\
Electronic Components             & 8         & 0.0081  & 0.5326  & 1.3140  & 0.1350 & 0.7561  & 2.3124  & 0.2850 & 0.7520  & 2.7036  & 0.4646 \\
Average                           & 9.12      & 0.0094  & 0.1947  & 0.5341  & 0.1690 & 0.2366  & 0.9881  & 0.3254 & 0.1892  & 0.9682  & 0.5871 \\ \bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrr}
\toprule
Sector                            & Stocks & $\tau$     & IRR@1   & SR@1    & MAP@1  & IRR@3   & SR@3    & MAP@3  & IRR@5   & SR@5    & MAP@5  \\ \midrule
Biotechnology: Laboratory Analytical Instruments & 5 & 0.0244 & 0.9165 & 2.6132 & 0.2447 & 0.5556 & 3.2469 & 0.4930 & 0.4553 & 3.1498 & 1.0000 \\
Diversified Commercial Services & 9 & 0.0315 & 1.9463 & 2.2132 & 0.2827 & 1.0483 & 2.8712 & 0.3033 & 0.7726 & 2.9765 & 0.3992 \\
Other Specialty Stores & 11 & -0.0083 & -0.2757 & -0.4046 & 0.1350 & 0.1972 & 0.7898 & 0.2220 & 0.2008 & 0.9486 & 0.3136 \\
Investment Managers & 18 & 0.0147 & 1.2026 & 3.1766 & 0.1224 & 0.7153 & 3.3275 & 0.1547 & 0.5711 & 3.2101 & 0.2090 \\
Electrical Products & 13 & 0.0021 & 0.2232 & 0.7774 & 0.1266 & 0.1747 & 0.9553 & 0.1699 & 0.2038 & 1.2445 & 0.2505 \\
Major Pharmaceuticals & 18 & 0.0083 & -0.1707 & -0.0414 & 0.1730 & -0.1365 & -0.3281 & 0.2218 & -0.0340 & -0.0488 & 0.2218 \\
Other Pharmaceuticals & 5 & 0.0420 & 0.7478 & 2.6057 & 0.2700 & 0.2195 & 1.2131 & 0.4916 & 0.1719 & 1.0601 & 1.0000 \\
Automotive Aftermarket & 10 & 0.0289 & 0.2186 & 0.8903 & 0.0717 & 0.1810 & 0.7936 & 0.2117 & 0.1168 & 0.5851 & 0.3680 \\
Precious Metals & 11 & -0.0163 & 0.6813 & 1.6358 & 0.1857 & 0.0364 & 0.2783 & 0.2150 & 0.0238 & 0.2233 & 0.3088 \\
Publishing & 5 & 0.0151 & -0.4553 & -1.1204 & 0.2743 & -0.1287 & -0.3477 & 0.4744 & -0.1218 & -0.5510 & 1.0000 \\
Military/Government/Technical & 11 & 0.0094 & 0.3709 & 1.3192 & 0.1013 & 0.2765 & 1.3624 & 0.1962 & 0.1733 & 1.0585 & 0.3280 \\
Business Services & 22 & 0.0371 & 0.8236 & 2.3041 & 0.0633 & 0.5385 & 2.6426 & 0.1423 & 0.6044 & 3.6581 & 0.1825 \\
Packaged Foods & 16 & 0.0130 & 0.0371 & 0.3576 & 0.1055 & 0.2376 & 1.1822 & 0.1892 & 0.2100 & 1.2396 & 0.2425 \\
Life Insurance & 17 & 0.0316 & 0.4408 & 1.1822 & 0.1730 & 0.3049 & 1.3894 & 0.1927 & 0.4008 & 2.1153 & 0.2161 \\
Power Generation & 15 & -0.0011 & -0.2409 & -1.1783 & 0.1181 & 0.0223 & 0.2317 & 0.1723 & 0.0708 & 0.6655 & 0.2197 \\
Clothing/Shoe/Accessory Stores & 15 & 0.0175 & 1.9787 & 2.2021 & 0.1097 & 0.3421 & 0.9112 & 0.1711 & 0.1680 & 0.6053 & 0.2362 \\
Medical Specialities & 11 & 0.0526 & 0.2179 & 0.7375 & 0.2194 & 0.5787 & 2.5074 & 0.2525 & 0.4993 & 2.7790 & 0.3406 \\
Property-Casualty Insurers & 30 & 0.0192 & 0.2673 & 0.7250 & 0.1561 & 0.0009 & 0.1354 & 0.1425 & 0.0476 & 0.3467 & 0.1597 \\
Accident \&Health Insurance & 5 & -0.0143 & 0.4029 & 1.0810 & 0.2785 & 0.4239 & 2.0508 & 0.4489 & 0.2645 & 1.7726 & 1.0000 \\
Farming/Seeds/Milling & 7 & 0.0286 & 0.5901 & 2.1545 & 0.2110 & 0.0935 & 0.7004 & 0.3469 & 0.0952 & 0.7942 & 0.5747 \\
Engineering \& Construction & 5 & 0.0126 & -0.4365 & -0.4714 & 0.3080 & -0.0482 & 0.0147 & 0.4684 & -0.0339 & -0.0130 & 1.0000 \\
Aerospace & 9 & 0.0033 & 0.0075 & 0.2826 & 0.2110 & 0.2362 & 1.0729 & 0.2651 & 0.3670 & 1.9615 & 0.3881 \\
Industrial Specialties & 9 & 0.0000 & 1.0994 & 1.8806 & 0.2025 & 0.4923 & 1.9735 & 0.2921 & 0.3469 & 1.9804 & 0.3838 \\
Specialty Insurers & 6 & 0.0311 & 0.4101 & 2.1419 & 0.2236 & 0.3361 & 2.9795 & 0.3976 & 0.3112 & 3.1113 & 0.7424 \\
Major Chemicals & 29 & 0.0367 & 2.0708 & 1.9914 & 0.0591 & 0.8546 & 2.3885 & 0.1067 & 0.7252 & 2.8721 & 0.1438 \\
Integrated oil Companies & 19 & 0.0051 & -0.1042 & -0.0241 & 0.1181 & 0.2789 & 1.1388 & 0.1840 & 0.2697 & 1.2332 & 0.2238 \\
Air Freight/Delivery Services & 8 & 0.0255 & -0.1557 & 0.0996 & 0.2152 & 0.2922 & 1.1280 & 0.3223 & 0.1947 & 1.0094 & 0.4667 \\
Auto Parts:O.E.M. & 18 & 0.0028 & 0.0070 & 0.1948 & 0.1308 & 0.0986 & 0.5461 & 0.1505 & 0.1639 & 0.8894 & 0.1828 \\
Metal Fabrications & 23 & -0.0221 & -0.2684 & -0.7043 & 0.0802 & -0.1461 & -0.4471 & 0.1493 & -0.0714 & -0.2014 & 0.1765 \\
Professional Services & 11 & 0.0264 & 0.3941 & 1.4152 & 0.1181 & 0.4917 & 2.3416 & 0.1934 & 0.4289 & 2.3950 & 0.3339 \\
Consumer Electronics/Appliances & 6 & 0.0177 & 0.0551 & 0.3653 & 0.2152 & 0.2219 & 1.5692 & 0.3870 & 0.1651 & 1.4599 & 0.7282 \\
Fluid Controls & 7 & 0.0054 & 0.4329 & 1.2246 & 0.1899 & 0.0558 & 0.3530 & 0.3397 & 0.1384 & 0.7871 & 0.5731 \\
Other Consumer Services & 17 & 0.0035 & 0.2075 & 0.6701 & 0.1350 & -0.0566 & -0.0291 & 0.1894 & 0.0480 & 0.3380 & 0.2213 \\
Steel/Iron Ore & 9 & 0.0161 & 1.3380 & 1.9147 & 0.1730 & 0.7475 & 1.9947 & 0.2719 & 0.2903 & 1.1482 & 0.4063 \\
Oil/Gas Transmission & 6 & 0.0597 & 0.1326 & 0.7732 & 0.1941 & 0.2167 & 1.7503 & 0.4048 & 0.1632 & 1.5104 & 0.7235 \\
Plastic Products & 6 & 0.0434 & 0.5573 & 1.8102 & 0.2068 & 0.2234 & 1.1718 & 0.4102 & 0.2424 & 1.6670 & 0.7250 \\
Agricultural Chemicals & 7 & -0.0338 & -0.0122 & 0.0616 & 0.1308 & -0.0179 & 0.0328 & 0.3043 & 0.0169 & 0.1883 & 0.5500 \\
Containers/Packaging & 9 & 0.0532 & 0.3567 & 1.6435 & 0.1857 & 0.4655 & 2.9107 & 0.2787 & 0.3857 & 2.8297 & 0.4273 \\
Water Supply & 7 & 0.0738 & 0.7212 & 1.9706 & 0.2489 & 0.6259 & 2.6691 & 0.3610 & 0.5509 & 2.8809 & 0.6004 \\
Finance: Consumer Services & 20 & -0.0260 & 0.2587 & 0.9367 & 0.1097 & 0.3842 & 1.5753 & 0.1486 & -0.0273 & -0.0406 & 0.1818 \\
Commercial Banks & 21 & 0.0054 & 0.2928 & 1.1736 & 0.1055 & 0.4938 & 2.5922 & 0.1517 & 0.4329 & 2.4692 & 0.1838 \\
Medical/Dental Instruments & 12 & 0.0329 & 0.7236 & 2.3267 & 0.1477 & 0.7127 & 3.6677 & 0.2138 & 0.4851 & 3.0057 & 0.3029 \\
Computer Software: Prepackaged Software & 11 & 0.0123 & -0.2829 & -0.3307 & 0.1941 & 0.2058 & 0.8394 & 0.2593 & 0.3625 & 1.6677 & 0.3238 \\
Oil Refining/Marketing & 9 & -0.0159 & 0.1866 & 0.6283 & 0.2447 & -0.0744 & -0.1300 & 0.2857 & -0.1153 & -0.5105 & 0.3784 \\
Hotels/Resorts & 10 & 0.0259 & 0.7732 & 3.1388 & 0.1350 & 0.5796 & 3.2348 & 0.2466 & 0.4231 & 2.9367 & 0.3681 \\
Restaurants & 7 & -0.0202 & -0.0501 & -0.0017 & 0.1899 & -0.1252 & -0.5018 & 0.3136 & -0.0738 & -0.3704 & 0.5521 \\
Department/Specialty Retail Stores & 8 & -0.0060 & -0.1601 & -0.1885 & 0.1603 & -0.0338 & 0.0994 & 0.3261 & -0.0367 & -0.0017 & 0.4595 \\
Marine Transportation & 14 & -0.0003 & 0.6801 & 1.3866 & 0.1603 & -0.0446 & 0.0176 & 0.2203 & 0.1103 & 0.5606 & 0.2719 \\
EDP Services & 11 & 0.0025 & 0.4429 & 1.0640 & 0.1899 & 0.0527 & 0.3354 & 0.2445 & 0.0562 & 0.3661 & 0.3146 \\
Hospital/Nursing Management & 10 & -0.0374 & 0.5054 & 0.9916 & 0.1941 & -0.0250 & 0.1177 & 0.2586 & 0.0100 & 0.1850 & 0.3317 \\
Savings Institutions & 6 & 0.0412 & 0.5441 & 2.1445 & 0.2236 & 0.3033 & 1.9788 & 0.4058 & 0.1754 & 1.4319 & 0.7565 \\
Investment Bankers/Brokers/Service & 13 & -0.0064 & 0.2290 & 0.8349 & 0.1181 & -0.0216 & -0.0215 & 0.1873 & 0.0205 & 0.2107 & 0.2678 \\
Meat/Poultry/Fish & 5 & -0.0151 & -0.2439 & -0.6973 & 0.2743 & 0.0403 & 0.3354 & 0.4512 & 0.0990 & 0.8471 & 1.0000 \\
Beverages (Production/Distribution) & 12 & 0.0239 & 0.2351 & 1.0409 & 0.1013 & 0.2266 & 1.5338 & 0.2250 & 0.2515 & 1.9701 & 0.2991 \\
Homebuilding & 16 & 0.0310 & 1.6988 & 3.3707 & 0.1603 & 0.9321 & 3.4975 & 0.1765 & 1.0189 & 4.3494 & 0.2300 \\
Shoe Manufacturing & 5 & 0.0429 & 1.4649 & 1.9803 & 0.2658 & 0.4093 & 1.3059 & 0.5056 & 0.3139 & 1.3117 & 1.0000 \\
Construction/Ag Equipment/Trucks & 6 & 0.0423 & 0.5257 & 1.4138 & 0.1772 & 0.5199 & 2.0191 & 0.3840 & 0.4947 & 2.1520 & 0.7582 \\
Real Estate & 13 & 0.0009 & -0.0317 & -0.0225 & 0.0759 & 0.1550 & 1.0338 & 0.1716 & 0.1310 & 1.0304 & 0.2399 \\
Package Goods/Cosmetics & 10 & -0.0003 & -0.0312 & 0.0688 & 0.1477 & 0.0314 & 0.2598 & 0.2396 & 0.2293 & 1.3812 & 0.3537 \\
Oilfield Services/Equipment & 8 & 0.0162 & -0.1475 & -0.2068 & 0.1772 & -0.3710 & -1.2420 & 0.3026 & -0.3021 & -1.2370 & 0.4645 \\
Paper & 8 & 0.0141 & 0.6179 & 1.8996 & 0.2405 & 0.2799 & 1.4098 & 0.3134 & 0.1059 & 0.6770 & 0.4843 \\
Mining \& Quarrying of Nonmetallic Minerals (No Fuels) & 6 & 0.0468 & -0.0296 & 0.1624 & 0.2954 & 0.0354 & 0.2772 & 0.4271 & 0.0090 & 0.1427 & 0.7184 \\
Railroads & 10 & -0.0005 & 0.4472 & 1.7451 & 0.1477 & 0.3417 & 1.6340 & 0.2414 & 0.2757 & 1.6390 & 0.3544 \\
Home Furnishings & 8 & 0.0309 & 0.3454 & 1.1039 & 0.2025 & 0.2405 & 1.0716 & 0.3136 & 0.1870 & 1.0300 & 0.4658 \\
Apparel & 10 & -0.0188 & -0.5308 & -1.3461 & 0.1603 & 0.0835 & 0.4380 & 0.2529 & 0.1563 & 0.7771 & 0.3381 \\
Office Equipment/Supplies/Services & 9 & 0.0418 & 0.4468 & 1.4524 & 0.1646 & -0.0953 & -0.3830 & 0.2719 & -0.0194 & -0.0141 & 0.4290 \\
Forest Products & 5 & 0.0311 & 0.9493 & 2.0567 & 0.2785 & 0.5285 & 2.1856 & 0.4836 & 0.3948 & 1.9793 & 1.0000 \\
Auto Manufacturing & 9 & 0.0282 & 0.5113 & 1.4388 & 0.2152 & 0.1761 & 0.9958 & 0.2564 & 0.3446 & 2.0070 & 0.4000 \\
Services-Misc. Amusement \& Recreation & 6 & 0.0787 & 0.8940 & 2.7186 & 0.2616 & 0.5470 & 3.0031 & 0.4278 & 0.3861 & 2.8966 & 0.7456 \\
Semiconductors & 5 & 0.0361 & 1.1884 & 2.5332 & 0.2489 & 0.4766 & 1.9157 & 0.4909 & 0.3035 & 1.5702 & 1.0000 \\
Average & 10.97 & 0.0162 & 0.4170 & 1.0755 & 0.1791 & 0.2574 & 1.2367 & 0.2841 & 0.2257 & 1.3186 & 0.4649 \\ \bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrr}
\toprule
Sector & Stocks &  $\tau$ & IRR@1 & SR@1 & MAP@1 & IRR@3 & SR@3 & MAP@3 & IRR@5 & SR@5 & MAP@5 \\
\midrule
Computer Manufacturing & 5 & 0.0143 & -0.0477 & 0.0634 & 0.2658 & 0.1977 & 1.0821 & 0.4838 & 0.1648 & 1.0999 & 1.0000 \\
Transportation Services & 5 & 0.0303 & -0.3902 & -1.3876 & 0.2405 & -0.3105 & -1.6243 & 0.4913 & 0.0701 & 0.4840 & 1.0000 \\
Medical/Dental Instruments & 17 & 0.0164 & 1.2784 & 2.6419 & 0.0591 & 0.2390 & 1.0163 & 0.1275 & 0.0349 & 0.2789 & 0.1781 \\
Property-Casualty Insurers & 19 & 0.0438 & -0.4535 & -0.9007 & 0.1392 & -0.2711 & -1.1097 & 0.1636 & -0.2591 & -1.3919 & 0.1832 \\
Medical Specialities & 5 & 0.0286 & -0.3505 & -0.5935 & 0.2321 & -0.3086 & -1.5448 & 0.5000 & -0.1143 & -0.6432 & 1.0000 \\
Biotechnology: Biological Products (No Diagnostic Substances) & 12 & 0.0167 & -0.5780 & -0.9332 & 0.1224 & -0.3050 & -1.1125 & 0.1941 & -0.1622 & -0.6921 & 0.2982 \\
Telecommunications Equipment & 16 & -0.0026 & -0.7386 & -1.5655 & 0.1435 & -0.4117 & -1.4491 & 0.1535 & -0.3187 & -1.4648 & 0.1932 \\
Medical/Nursing Services & 6 & -0.0149 & -0.0497 & -0.0130 & 0.2110 & 0.1909 & 0.7797 & 0.3657 & 0.1880 & 0.9182 & 0.7504 \\
Water Supply & 9 & 0.0138 & -0.2709 & -0.4976 & 0.1181 & 0.2231 & 1.0461 & 0.2353 & 0.2432 & 1.2927 & 0.4097 \\
Real Estate Investment Trusts & 8 & 0.0090 & -0.3951 & -2.2191 & 0.1139 & -0.0881 & -0.5507 & 0.2759 & -0.0085 & -0.0022 & 0.4790 \\
Business Services & 17 & 0.0134 & 0.7775 & 1.8770 & 0.0759 & 0.1112 & 0.5812 & 0.1421 & 0.2183 & 1.2653 & 0.2053 \\
Major Pharmaceuticals & 29 & -0.0131 & -0.3425 & -0.1044 & 0.0633 & 0.1920 & 0.6252 & 0.1113 & 0.2564 & 0.8491 & 0.1307 \\
Farming/Seeds/Milling & 6 & 0.0070 & -0.2211 & -0.6017 & 0.1435 & -0.0610 & -0.2920 & 0.3863 & 0.0426 & 0.3586 & 0.7456 \\
Industrial Specialties & 11 & 0.0141 & 1.9566 & 3.0194 & 0.0844 & 1.2322 & 4.2824 & 0.1960 & 0.8835 & 4.1077 & 0.3188 \\
Air Freight/Delivery Services & 6 & -0.0120 & -0.0647 & -0.0398 & 0.1603 & -0.1099 & -0.4199 & 0.3741 & -0.0872 & -0.3385 & 0.7380 \\
Electrical Products & 13 & 0.0040 & 0.2195 & 0.7759 & 0.0802 & -0.0645 & -0.2118 & 0.1458 & -0.0673 & -0.3283 & 0.2409 \\
Television Services & 8 & 0.0048 & -0.4989 & -1.9251 & 0.1097 & -0.3301 & -1.6766 & 0.2724 & -0.2817 & -1.6943 & 0.4904 \\
Investment Bankers/Brokers/Service & 18 & 0.0049 & -0.4233 & -1.4110 & 0.1435 & -0.4133 & -2.8575 & 0.1620 & -0.2782 & -2.1985 & 0.1965 \\
Catalog/Specialty Distribution & 7 & 0.0018 & 0.0361 & 0.3542 & 0.1392 & 0.4392 & 1.4817 & 0.3129 & 0.3009 & 1.3728 & 0.5969 \\
Savings Institutions & 20 & 0.0073 & -0.5940 & -2.4198 & 0.0380 & -0.2556 & -1.3820 & 0.0956 & -0.1932 & -1.1429 & 0.1436 \\
Other Consumer Services & 9 & 0.0184 & -0.5178 & -1.9858 & 0.1688 & -0.2258 & -1.0093 & 0.2571 & -0.0715 & -0.3173 & 0.4181 \\
Auto Parts:O.E.M. & 6 & 0.0048 & 0.1345 & 0.5066 & 0.1730 & 0.0763 & 0.4337 & 0.3884 & -0.0166 & 0.0164 & 0.7414 \\
Trucking Freight/Courier Services & 11 & 0.0228 & 0.0093 & 0.2164 & 0.1519 & 0.0257 & 0.2385 & 0.2135 & 0.0142 & 0.1851 & 0.3134 \\
Radio And TV Broadcasting And Communications Equipment & 10 & -0.0251 & 1.3940 & 2.4058 & 0.1139 & 0.5622 & 1.8837 & 0.2053 & 0.4707 & 1.9249 & 0.3386 \\
Biotechnology: Electromedical \& Electrotherapeutic Apparatus & 5 & -0.0219 & 0.3264 & 1.1313 & 0.1646 & 0.5856 & 2.5303 & 0.4655 & 0.3959 & 2.0268 & 1.0000 \\
Home Furnishings & 8 & 0.0183 & -0.7652 & -2.4810 & 0.1308 & -0.4145 & -1.7633 & 0.2893 & -0.2704 & -1.3645 & 0.4916 \\
Major Chemicals & 7 & 0.0006 & 0.4466 & 1.4170 & 0.1308 & -0.1249 & -0.6651 & 0.3113 & -0.1602 & -0.9885 & 0.5976 \\
Other Specialty Stores & 8 & -0.0114 & -0.6167 & -2.5278 & 0.1392 & -0.3897 & -2.4056 & 0.2696 & -0.2322 & -1.4418 & 0.4623 \\
Computer Software: Programming, Data Processing & 7 & -0.0158 & 0.1778 & 0.6673 & 0.2025 & 0.0463 & 0.3354 & 0.3059 & 0.1507 & 0.9838 & 0.5630 \\
Restaurants & 20 & -0.0096 & -0.3113 & -1.1495 & 0.0675 & -0.2282 & -1.0070 & 0.1078 & -0.1540 & -0.7702 & 0.1484 \\
Automotive Aftermarket & 6 & -0.0081 & -0.1409 & -0.4848 & 0.1646 & 0.0733 & 0.4952 & 0.3854 & 0.0569 & 0.4265 & 0.7266 \\
Investment Managers & 5 & -0.0412 & -0.0107 & 0.1591 & 0.1899 & 0.0263 & 0.2434 & 0.4667 & 0.0409 & 0.3532 & 1.0000 \\
Oil Refining/Marketing & 6 & 0.0143 & 0.6837 & 1.9976 & 0.1266 & 0.2552 & 1.4019 & 0.3999 & 0.0009 & 0.0929 & 0.7491 \\
Real Estate & 7 & 0.0154 & 0.2837 & 1.1850 & 0.1181 & 0.1146 & 0.7490 & 0.3291 & 0.2638 & 1.7563 & 0.5990 \\
Apparel & 8 & -0.0267 & -0.1962 & -0.4159 & 0.1435 & -0.2422 & -1.1042 & 0.2485 & -0.3126 & -1.7706 & 0.4580 \\
Oil \& Gas Production & 6 & -0.0177 & 0.0560 & 0.3511 & 0.1603 & -0.1765 & -0.4981 & 0.3704 & -0.2671 & -1.0112 & 0.7382 \\
Computer Communications Equipment & 5 & 0.0395 & 0.3573 & 1.1938 & 0.2405 & 0.1316 & 0.8054 & 0.5035 & 0.0113 & 0.1607 & 1.0000 \\
Clothing/Shoe/Accessory Stores & 8 & 0.0252 & -0.5559 & -1.6409 & 0.1519 & -0.5269 & -2.1383 & 0.2799 & -0.3526 & -1.4378 & 0.4914 \\
Commercial Banks & 5 & 0.0580 & -0.1046 & -0.2805 & 0.2236 & 0.0350 & 0.2759 & 0.4944 & 0.1142 & 0.7075 & 1.0000 \\
Hospital/Nursing Management & 5 & 0.0092 & -0.0562 & -0.0759 & 0.2405 & 0.1333 & 0.7221 & 0.4655 & 0.1524 & 0.9918 & 1.0000 \\
Banks & 5 & 0.0059 & -0.2917 & -1.6896 & 0.2025 & -0.1515 & -0.9863 & 0.4880 & 0.1027 & 0.6914 & 1.0000 \\
Professional Services & 6 & 0.0188 & -0.5588 & -2.1915 & 0.1224 & -0.4077 & -2.9101 & 0.3978 & 0.0101 & 0.1476 & 0.7492 \\
Packaged Foods & 7 & 0.0154 & 1.0455 & 2.4185 & 0.1688 & 0.2836 & 1.3385 & 0.3228 & -0.0336 & -0.1327 & 0.5925 \\
Metal Fabrications & 12 & 0.0239 & 1.4819 & 2.5295 & 0.1139 & 0.9541 & 2.9503 & 0.1934 & 0.2094 & 1.0487 & 0.2905 \\
Diversified Commercial Services & 6 & 0.0048 & -0.5072 & -1.6332 & 0.2321 & -0.0854 & -0.3199 & 0.3924 & 0.2212 & 1.3537 & 0.7200 \\
Computer peripheral equipment & 6 & 0.0546 & 1.0655 & 2.2080 & 0.1983 & 0.1955 & 0.9741 & 0.4048 & 0.1572 & 0.9538 & 0.7455 \\
Steel/Iron Ore & 7 & 0.0054 & -0.2630 & -0.6538 & 0.1688 & -0.0995 & -0.3004 & 0.3380 & -0.0112 & 0.0507 & 0.5844 \\
Hotels/Resorts & 5 & -0.0235 & -0.1496 & -0.4177 & 0.2152 & 0.2568 & 1.2714 & 0.4735 & 0.6803 & 3.0630 & 1.0000 \\
Biotechnology: In Vitro \& In Vivo Diagnostic Substances & 5 & 0.0454 & -0.2929 & -0.5666 & 0.2278 & 0.5973 & 2.0998 & 0.5101 & 0.3823 & 1.9659 & 1.0000 \\
Electronic Components & 8 & -0.0312 & 0.5785 & 1.3210 & 0.1603 & 0.5248 & 1.9204 & 0.2548 & 0.3378 & 1.5919 & 0.4711 \\
Average & 9.12 & 0.0071 & 0.0310 & -0.0873 & 0.1539 & 0.0340 & 0.0445 & 0.3144 & 0.0505 & 0.2678 & 0.5858 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrr}
\toprule
Sector & Stocks &  $\tau$ & IRR@1 & SR@1 & MAP@1 & IRR@3 & SR@3 & MAP@3 & IRR@5 & SR@5 & MAP@5 \\
\midrule
Biotechnology: Laboratory Analytical Instruments & 5 & 0.0000 & 0.6418 & 3.0829 & 0.1899 & 0.4841 & 3.4649 & 0.4970 & 0.4841 & 3.4492 & 1.0000 \\
Diversified Commercial Services & 9 & 0.0128 & 1.5345 & 2.2816 & 0.1983 & 0.6707 & 2.3281 & 0.2647 & 0.4743 & 2.2261 & 0.4146 \\
Other Specialty Stores & 11 & 0.0016 & -0.4049 & -0.7317 & 0.1435 & -0.2758 & -0.8344 & 0.2161 & -0.1138 & -0.3821 & 0.3255 \\
Investment Managers & 18 & 0.0280 & -0.0565 & -0.0769 & 0.0970 & 0.2047 & 1.1636 & 0.1484 & 0.3683 & 2.2241 & 0.1888 \\
Electrical Products & 13 & 0.0080 & -0.0764 & -0.2386 & 0.1055 & -0.0166 & -0.0226 & 0.1578 & 0.0685 & 0.5614 & 0.2450 \\
Major Pharmaceuticals & 18 & 0.0318 & 0.7983 & 1.4109 & 0.1308 & 0.1837 & 0.8006 & 0.1835 & 0.1154 & 0.6883 & 0.2122 \\
Other Pharmaceuticals & 5 & -0.0143 & -0.0489 & -0.0297 & 0.2025 & -0.0429 & -0.1446 & 0.4712 & 0.1293 & 0.8351 & 1.0000 \\
Automotive Aftermarket & 10 & 0.0268 & 0.3631 & 1.0532 & 0.0886 & -0.0249 & 0.0486 & 0.2075 & -0.0197 & 0.0353 & 0.3614 \\
Precious Metals & 11 & 0.0147 & -0.2612 & -0.9794 & 0.1139 & -0.2128 & -1.0622 & 0.2063 & 0.0052 & 0.1263 & 0.3314 \\
Publishing & 5 & 0.0479 & -0.0885 & -0.1322 & 0.2447 & -0.0158 & 0.0293 & 0.5084 & -0.1535 & -0.7639 & 1.0000 \\
Military/Government/Technical & 11 & -0.0206 & 0.3135 & 1.2221 & 0.1181 & 0.2572 & 1.3468 & 0.1880 & 0.2948 & 1.7646 & 0.2961 \\
Business Services & 22 & 0.0118 & -0.2033 & -1.0205 & 0.0844 & -0.3400 & -2.8763 & 0.1045 & -0.2780 & -2.4584 & 0.1312 \\
Packaged Foods & 16 & 0.0146 & -0.0450 & -0.0991 & 0.0675 & -0.1055 & -0.6338 & 0.1153 & -0.0492 & -0.3276 & 0.1915 \\
Life Insurance & 17 & 0.0013 & 0.4844 & 2.2569 & 0.0338 & 0.9186 & 5.5226 & 0.1235 & 0.7000 & 4.8547 & 0.1734 \\
Power Generation & 15 & 0.0001 & 0.4149 & 1.4183 & 0.1055 & 0.1330 & 1.0341 & 0.1486 & 0.0962 & 0.9612 & 0.2192 \\
Clothing/Shoe/Accessory Stores & 15 & -0.0152 & -0.3638 & -1.1112 & 0.0802 & -0.5180 & -2.2291 & 0.1378 & -0.4522 & -1.8764 & 0.1949 \\
Medical Specialities & 11 & 0.0163 & 0.1157 & 0.9983 & 0.0549 & 0.0511 & 0.5236 & 0.2002 & 0.0434 & 0.4638 & 0.3105 \\
Property-Casualty Insurers & 30 & -0.0150 & -0.3339 & -1.8750 & 0.0253 & -0.2293 & -1.7631 & 0.0539 & -0.1881 & -1.6600 & 0.0851 \\
Accident \&Health Insurance & 5 & 0.0193 & 0.0647 & 0.3770 & 0.2658 & 0.1197 & 0.8376 & 0.4862 & 0.2289 & 1.5754 & 1.0000 \\
Farming/Seeds/Milling & 7 & 0.0210 & -0.2092 & -1.0287 & 0.1730 & -0.0773 & -0.5290 & 0.3408 & -0.0765 & -0.6195 & 0.5825 \\
Engineering \& Construction & 5 & -0.0286 & -0.6108 & -1.9237 & 0.2236 & -0.3614 & -1.7340 & 0.4709 & -0.0749 & -0.2026 & 1.0000 \\
Aerospace & 9 & 0.0138 & -0.0585 & -0.0292 & 0.1435 & 0.2664 & 1.3216 & 0.2480 & 0.2080 & 1.3286 & 0.4100 \\
Industrial Specialties & 9 & -0.0093 & 0.2417 & 0.7658 & 0.1308 & 0.3355 & 1.7741 & 0.2419 & 0.4916 & 2.9676 & 0.3970 \\
Specialty Insurers & 6 & 0.0132 & 0.0248 & 0.2510 & 0.1772 & 0.1812 & 1.7888 & 0.3905 & 0.1476 & 1.5814 & 0.7401 \\
Major Chemicals & 29 & -0.0014 & 0.9222 & 2.1943 & 0.0633 & 0.2557 & 1.3246 & 0.0759 & 0.2242 & 1.4245 & 0.1104 \\
Integrated oil Companies & 19 & 0.0107 & 0.1442 & 0.6068 & 0.1181 & 0.2332 & 1.1554 & 0.1397 & 0.2060 & 1.1236 & 0.1846 \\
Air Freight/Delivery Services & 8 & 0.0123 & 0.5049 & 1.8273 & 0.1603 & -0.0349 & -0.0056 & 0.3019 & -0.0296 & -0.0516 & 0.4711 \\
Auto Parts:O.E.M. & 18 & -0.0036 & 0.3236 & 1.1766 & 0.0633 & 0.3508 & 1.5749 & 0.1041 & 0.4035 & 1.9846 & 0.1615 \\
Metal Fabrications & 23 & 0.0044 & 0.2061 & 0.7621 & 0.0844 & 0.4328 & 1.6071 & 0.1085 & 0.2989 & 1.3637 & 0.1329 \\
Professional Services & 11 & -0.0002 & 0.0308 & 0.2546 & 0.1392 & 0.1195 & 0.7118 & 0.2135 & 0.1413 & 0.9830 & 0.3149 \\
Consumer Electronics/Appliances & 6 & 0.0244 & 0.4636 & 1.7942 & 0.1899 & 0.3072 & 2.2109 & 0.3929 & 0.1913 & 1.7115 & 0.7528 \\
Fluid Controls & 7 & 0.0094 & -0.2719 & -0.7571 & 0.1435 & 0.0033 & 0.1266 & 0.3298 & 0.0295 & 0.2601 & 0.5846 \\
Other Consumer Services & 17 & 0.0155 & -0.1323 & 0.0756 & 0.1097 & -0.2485 & -0.9130 & 0.1418 & -0.0400 & -0.0941 & 0.1920 \\
Steel/Iron Ore & 9 & 0.0121 & 0.1835 & 0.5921 & 0.1266 & 0.2446 & 0.8770 & 0.2471 & 0.2832 & 1.1043 & 0.4234 \\
Oil/Gas Transmission & 6 & -0.0165 & 0.0695 & 0.5316 & 0.1477 & 0.1606 & 1.4076 & 0.3868 & 0.1223 & 1.2065 & 0.7418 \\
Plastic Products & 6 & -0.0003 & -0.1394 & -0.2104 & 0.1814 & 0.0448 & 0.3587 & 0.3715 & 0.2178 & 1.5464 & 0.7333 \\
Agricultural Chemicals & 7 & 0.0262 & -0.1353 & -0.3462 & 0.1561 & 0.1867 & 0.9687 & 0.3371 & 0.0902 & 0.6374 & 0.5874 \\
Containers/Packaging & 9 & 0.0100 & 0.4112 & 2.4134 & 0.1013 & 0.2591 & 2.1785 & 0.2278 & 0.2204 & 1.9453 & 0.4089 \\
Water Supply & 7 & 0.0302 & -0.3861 & -1.7638 & 0.1814 & -0.1310 & -0.6964 & 0.3469 & 0.0101 & 0.1464 & 0.5939 \\
Finance: Consumer Services & 20 & 0.0096 & 0.9553 & 2.8125 & 0.0422 & 0.5232 & 2.5844 & 0.1184 & 0.2217 & 1.4814 & 0.1665 \\
Commercial Banks & 21 & 0.0075 & 0.1036 & 0.5447 & 0.0506 & 0.4271 & 2.3475 & 0.1055 & 0.4649 & 3.0711 & 0.1418 \\
Medical/Dental Instruments & 12 & 0.0127 & -0.2963 & -1.7528 & 0.1139 & -0.2316 & -2.0540 & 0.1707 & -0.2241 & -2.1604 & 0.2663 \\
Computer Software: Prepackaged Software & 11 & 0.0120 & -0.4054 & -1.0410 & 0.0802 & -0.0426 & -0.0959 & 0.1878 & 0.0912 & 0.6130 & 0.3252 \\
Oil Refining/Marketing & 9 & 0.0049 & -0.4859 & -1.2104 & 0.0759 & -0.2478 & -1.1750 & 0.2351 & -0.2189 & -1.3731 & 0.4055 \\
Hotels/Resorts & 10 & -0.0106 & -0.1800 & -0.6967 & 0.1224 & -0.0396 & -0.1907 & 0.2023 & 0.1254 & 0.9986 & 0.3454 \\
Restaurants & 7 & -0.0126 & -0.4359 & -2.0032 & 0.1519 & -0.0917 & -0.5576 & 0.3139 & -0.0712 & -0.4825 & 0.5702 \\
Department/Specialty Retail Stores & 8 & 0.0051 & 0.0043 & 0.2435 & 0.1857 & -0.1060 & -0.1541 & 0.3040 & -0.1186 & -0.3509 & 0.4650 \\
Marine Transportation & 14 & 0.0335 & -0.2724 & -0.6564 & 0.0970 & -0.2722 & -1.0105 & 0.1756 & -0.1424 & -0.6389 & 0.2513 \\
EDP Services & 11 & -0.0057 & -0.1577 & -0.4264 & 0.1055 & 0.1571 & 0.9432 & 0.1845 & 0.2683 & 1.5957 & 0.2959 \\
Hospital/Nursing Management & 10 & 0.0193 & 4.2295 & 3.5191 & 0.1097 & 0.8279 & 2.2462 & 0.2389 & 0.5408 & 1.9074 & 0.3636 \\
Savings Institutions & 6 & 0.0205 & -0.0950 & -0.5292 & 0.1730 & 0.0393 & 0.3589 & 0.4001 & 0.0866 & 0.7941 & 0.7442 \\
Investment Bankers/Brokers/Service & 13 & -0.0240 & 0.2734 & 1.0000 & 0.0802 & 0.0255 & 0.2335 & 0.1606 & -0.0393 & -0.1499 & 0.2442 \\
Meat/Poultry/Fish & 5 & -0.0135 & -0.0616 & -0.1277 & 0.2363 & 0.1429 & 1.0507 & 0.4669 & 0.1074 & 0.9181 & 1.0000 \\
Beverages (Production/Distribution) & 12 & 0.0299 & -0.1384 & -0.6496 & 0.0802 & -0.0516 & -0.3698 & 0.1929 & -0.0390 & -0.3551 & 0.2900 \\
Homebuilding & 16 & 0.0151 & -0.2566 & -1.3115 & 0.0759 & 0.0165 & 0.1893 & 0.1428 & 0.0038 & 0.1021 & 0.2014 \\
Shoe Manufacturing & 5 & 0.0361 & -0.3162 & -0.5245 & 0.2236 & -0.1060 & -0.2621 & 0.5164 & 0.2378 & 1.0544 & 1.0000 \\
Construction/Ag Equipment/Trucks & 6 & -0.0373 & 0.1895 & 0.7694 & 0.1857 & 0.3942 & 1.5671 & 0.3788 & 0.4011 & 1.8141 & 0.7335 \\
Real Estate & 13 & -0.0286 & -0.6280 & -3.5603 & 0.0802 & -0.3128 & -2.2656 & 0.1423 & -0.1233 & -0.9755 & 0.2367 \\
Package Goods/Cosmetics & 10 & -0.0092 & -0.0532 & -0.0795 & 0.1013 & 0.1455 & 1.1054 & 0.2028 & 0.1955 & 1.6992 & 0.3396 \\
Oilfield Services/Equipment & 8 & -0.0315 & -0.2869 & -0.8246 & 0.1181 & -0.4142 & -1.9334 & 0.2386 & -0.3447 & -1.6829 & 0.4587 \\
Paper & 8 & 0.0141 & -0.2248 & -0.8357 & 0.1266 & -0.1451 & -0.7288 & 0.2860 & 0.0000 & 0.0900 & 0.4747 \\
Mining \& Quarrying of Nonmetallic Minerals (No Fuels) & 6 & 0.0389 & 2.0392 & 4.2855 & 0.1730 & 0.5500 & 2.5453 & 0.3837 & 0.1273 & 0.8274 & 0.7666 \\
Railroads & 10 & -0.0085 & 0.1485 & 0.6666 & 0.1055 & 0.1695 & 1.0637 & 0.1922 & 0.1236 & 0.9389 & 0.3336 \\
Home Furnishings & 8 & 0.0165 & -0.3182 & -0.7994 & 0.1477 & -0.0887 & -0.3797 & 0.2792 & -0.0377 & -0.1389 & 0.4869 \\
Apparel & 10 & -0.0281 & -0.4196 & -0.8942 & 0.1350 & -0.1056 & -0.3244 & 0.2353 & 0.0245 & 0.2272 & 0.3297 \\
Office Equipment/Supplies/Services & 9 & 0.0301 & 0.1822 & 0.7178 & 0.1392 & -0.0653 & -0.1916 & 0.2836 & -0.0758 & -0.3325 & 0.4270 \\
Forest Products & 5 & -0.0185 & 0.0951 & 0.5010 & 0.1983 & 0.2182 & 1.1585 & 0.4662 & 0.3766 & 1.8965 & 1.0000 \\
Auto Manufacturing & 9 & -0.0187 & 0.1151 & 0.5711 & 0.1055 & 0.0523 & 0.4158 & 0.2260 & 0.0694 & 0.5413 & 0.3996 \\
Services-Misc. Amusement \& Recreation & 6 & 0.0182 & -0.2761 & -1.3759 & 0.1899 & 0.0169 & 0.1929 & 0.4046 & 0.1916 & 1.5817 & 0.7536 \\
Semiconductors & 5 & -0.0118 & -0.4208 & -1.7579 & 0.1730 & -0.0284 & -0.0098 & 0.4759 & 0.4026 & 2.0180 & 1.0000 \\
Average & 10.97 & 0.0054 & 0.1005 & 0.1367 & 0.1307 & 0.0732 & 0.4192 & 0.2593 & 0.1063 & 0.6882 & 0.4574 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrr}
\toprule
Sector & Stocks &  $\tau$ & IRR@1 & SR@1 & MAP@1 & IRR@3 & SR@3 & MAP@3 & IRR@5 & SR@5 & MAP@5 \\
\midrule
Computer Manufacturing & 5 & -0.0244 & -0.0458 & 0.0585 & 0.2110 & 0.2554 & 1.1537 & 0.4627 & 0.2167 & 1.3724 & 1.0000 \\
Transportation Services & 5 & -0.0193 & -0.3402 & -1.1114 & 0.1941 & 0.2787 & 1.2932 & 0.4557 & 0.1263 & 0.7757 & 1.0000 \\
Medical/Dental Instruments & 17 & 0.0492 & 0.1590 & 0.6044 & 0.1055 & 0.6454 & 2.2254 & 0.1592 & 0.6764 & 2.7925 & 0.2023 \\
Property-Casualty Insurers & 19 & 0.0136 & 0.1661 & 0.6221 & 0.0928 & -0.0236 & 0.0176 & 0.1306 & -0.1705 & -0.7351 & 0.1768 \\
Medical Specialities & 5 & 0.0336 & -0.0239 & 0.1681 & 0.2405 & 0.2459 & 1.1755 & 0.4768 & -0.0402 & -0.1500 & 1.0000 \\
Biotechnology: Biological Products (No Diagnostic Substances) & 12 & 0.0395 & 1.4993 & 2.0935 & 0.1519 & 1.4277 & 3.3088 & 0.2429 & 0.5337 & 1.8510 & 0.3092 \\
Telecommunications Equipment & 16 & -0.0179 & -0.7585 & -1.6430 & 0.1688 & -0.2981 & -0.7723 & 0.1779 & -0.1275 & -0.3238 & 0.2197 \\
Medical/Nursing Services & 6 & -0.0311 & 0.1104 & 0.4698 & 0.1561 & 0.3651 & 1.4513 & 0.3659 & 0.3374 & 1.5209 & 0.7409 \\
Water Supply & 9 & 0.0574 & 0.4483 & 1.3802 & 0.2068 & 0.5629 & 2.3886 & 0.2843 & 0.3641 & 1.8486 & 0.4219 \\
Real Estate Investment Trusts & 8 & -0.0132 & 0.0069 & 0.1270 & 0.0844 & -0.0191 & -0.0712 & 0.2595 & -0.0638 & -0.4460 & 0.4922 \\
Business Services & 17 & 0.0253 & 0.4529 & 1.0647 & 0.1392 & 0.5424 & 1.9924 & 0.1655 & 0.6901 & 2.8825 & 0.2158 \\
Major Pharmaceuticals & 29 & 0.0079 & -0.1586 & -0.0520 & 0.0506 & 0.3816 & 0.8635 & 0.1174 & 0.5645 & 1.3108 & 0.1410 \\
Farming/Seeds/Milling & 6 & 0.0216 & 0.3578 & 1.1610 & 0.1899 & 0.1054 & 0.6186 & 0.3685 & 0.1074 & 0.7423 & 0.7387 \\
Industrial Specialties & 11 & 0.0355 & 2.0407 & 2.9100 & 0.0886 & 1.1427 & 3.4837 & 0.2028 & 0.8774 & 3.5009 & 0.3327 \\
Air Freight/Delivery Services & 6 & 0.0008 & 0.0305 & 0.2780 & 0.1983 & -0.0337 & -0.0015 & 0.3706 & 0.0795 & 0.4713 & 0.7377 \\
Electrical Products & 13 & 0.0238 & 0.7368 & 1.5589 & 0.0675 & 0.5567 & 1.8610 & 0.1782 & 0.7503 & 2.7229 & 0.2683 \\
Television Services & 8 & -0.0102 & -0.1655 & -0.3784 & 0.1266 & -0.1655 & -0.5383 & 0.2979 & -0.1354 & -0.5403 & 0.4825 \\
Investment Bankers/Brokers/Service & 18 & 0.0182 & 0.9022 & 2.0099 & 0.1688 & 0.1769 & 1.1874 & 0.2114 & 0.1941 & 1.2786 & 0.2410 \\
Catalog/Specialty Distribution & 7 & 0.0354 & 0.2672 & 0.7606 & 0.1435 & 0.7167 & 1.8853 & 0.3401 & 0.5044 & 1.9389 & 0.5866 \\
Savings Institutions & 20 & 0.0530 & 0.5454 & 1.5980 & 0.1224 & 0.2679 & 1.2659 & 0.1615 & 0.2020 & 1.1164 & 0.1943 \\
Other Consumer Services & 9 & -0.0166 & -0.0931 & -0.2221 & 0.1055 & 0.1196 & 0.7069 & 0.2257 & 0.1118 & 0.7043 & 0.3956 \\
Auto Parts:O.E.M. & 6 & 0.0345 & -0.1027 & -0.3203 & 0.1055 & -0.0189 & 0.0618 & 0.3987 & -0.0246 & -0.0228 & 0.7652 \\
Trucking Freight/Courier Services & 11 & 0.0244 & 0.4114 & 0.9919 & 0.1899 & 0.4502 & 1.3182 & 0.2658 & 0.4701 & 1.4809 & 0.3332 \\
Radio And Television Broadcasting And Communications Equipment & 10 & 0.0109 & -0.0742 & -0.1502 & 0.0633 & 0.1295 & 0.7907 & 0.1845 & -0.0134 & 0.0003 & 0.3628 \\
Biotechnology: Electromedical \& Electrotherapeutic Apparatus & 5 & 0.0496 & 1.1587 & 2.2743 & 0.2532 & 0.8958 & 3.0769 & 0.5075 & 0.3760 & 1.9405 & 1.0000 \\
Home Furnishings & 8 & 0.0285 & -0.2161 & -0.4893 & 0.1435 & -0.0517 & -0.0146 & 0.2785 & 0.0614 & 0.3821 & 0.4723 \\
Major Chemicals & 7 & -0.0138 & -0.2516 & -0.6296 & 0.1772 & 0.1080 & 0.5532 & 0.3317 & 0.0866 & 0.5661 & 0.5419 \\
Other Specialty Stores & 8 & -0.0180 & -0.3415 & -0.4555 & 0.2110 & -0.2925 & -0.7834 & 0.2745 & -0.0670 & -0.1054 & 0.4397 \\
Computer Software: Programming, Data Processing & 7 & -0.0158 & -0.1693 & -0.2412 & 0.2194 & 0.1802 & 0.8314 & 0.3338 & 0.3037 & 1.6221 & 0.5186 \\
Restaurants & 20 & -0.0124 & -0.3350 & -0.8094 & 0.0380 & 0.1699 & 0.7861 & 0.1470 & 0.1158 & 0.6462 & 0.1718 \\
Automotive Aftermarket & 6 & 0.0675 & 0.9524 & 2.4494 & 0.2489 & 0.3451 & 1.5889 & 0.4456 & 0.2365 & 1.3197 & 0.7386 \\
Investment Managers & 5 & -0.0479 & -0.0173 & -0.0278 & 0.1308 & 0.0694 & 0.4809 & 0.4447 & 0.0976 & 0.7306 & 1.0000 \\
Oil Refining/Marketing & 6 & -0.0177 & -0.2807 & -1.0433 & 0.2785 & 0.0871 & 0.5231 & 0.3664 & 0.1192 & 0.7835 & 0.6866 \\
Real Estate & 7 & 0.0346 & 0.0248 & 0.2712 & 0.1435 & 0.3611 & 1.8716 & 0.3226 & 0.3814 & 2.2677 & 0.6013 \\
Apparel & 8 & -0.0126 & -0.1179 & -0.4358 & 0.1055 & -0.0198 & 0.0517 & 0.2583 & 0.1292 & 0.7542 & 0.4581 \\
Oil \& Gas Production & 6 & -0.0317 & -0.3547 & -0.9233 & 0.1688 & -0.3303 & -1.1890 & 0.3507 & -0.3033 & -1.1135 & 0.7115 \\
Computer Communications Equipment & 5 & 0.0084 & 1.4289 & 2.4003 & 0.2405 & 0.3316 & 1.4066 & 0.4632 & 0.0383 & 0.3025 & 1.0000 \\
Clothing/Shoe/Accessory Stores & 8 & -0.0123 & -0.3926 & -0.7858 & 0.1435 & -0.1718 & -0.3006 & 0.2778 & -0.0946 & -0.1198 & 0.4774 \\
Commercial Banks & 5 & 0.0008 & 0.2494 & 0.8646 & 0.2236 & 0.2425 & 1.0891 & 0.4749 & 0.1656 & 0.9570 & 1.0000 \\
Hospital/Nursing Management & 5 & 0.0168 & 0.4520 & 1.3993 & 0.2194 & 0.5566 & 2.6969 & 0.5056 & 0.2216 & 1.3716 & 1.0000 \\
Banks & 5 & 0.0975 & 0.4188 & 1.6950 & 0.2194 & 0.3821 & 1.9376 & 0.5333 & 0.0939 & 0.6403 & 1.0000 \\
Professional Services & 6 & 0.0367 & -0.1459 & -0.4075 & 0.1646 & 0.2578 & 1.3598 & 0.3896 & 0.2896 & 1.7259 & 0.7525 \\
Packaged Foods & 7 & 0.0262 & -0.0358 & 0.0393 & 0.1561 & 0.0106 & 0.1580 & 0.3479 & 0.0664 & 0.4664 & 0.5737 \\
Metal Fabrications & 12 & 0.0107 & 0.8319 & 1.7550 & 0.1266 & 0.3500 & 1.3203 & 0.2131 & 0.4291 & 1.7411 & 0.2848 \\
Diversified Commercial Services & 6 & 0.0451 & 0.1541 & 0.5682 & 0.2743 & 0.5603 & 2.3008 & 0.4030 & 0.3485 & 2.0433 & 0.7311 \\
Computer peripheral equipment & 6 & 0.0076 & 0.2860 & 0.8418 & 0.2152 & 0.4543 & 1.7633 & 0.3826 & 0.3222 & 1.6209 & 0.7227 \\
Steel/Iron Ore & 7 & -0.0190 & -0.2737 & -0.9245 & 0.1097 & -0.1345 & -0.4884 & 0.2989 & -0.0798 & -0.2852 & 0.5987 \\
Hotels/Resorts & 5 & -0.0109 & 0.5641 & 2.9180 & 0.1646 & 0.9370 & 3.6587 & 0.4780 & 0.8753 & 3.8558 & 1.0000 \\
Biotechnology: In Vitro \& In Vivo Diagnostic Substances & 5 & -0.0151 & 0.9486 & 2.0263 & 0.2110 & 0.4172 & 1.5755 & 0.4665 & 0.4424 & 2.1666 & 1.0000 \\
Electronic Components & 8 & -0.0069 & 0.3731 & 1.0121 & 0.1392 & 0.7566 & 2.3061 & 0.2789 & 0.6594 & 2.3433 & 0.4611 \\
Average & 9.12 & 0.0110 & 0.2257 & 0.5464 & 0.1620 & 0.2857 & 1.1245 & 0.3216 & 0.2309 & 1.0943 & 0.5860 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrr}
\toprule
Sector & Stocks &  $\tau$ & IRR@1 & SR@1 & MAP@1 & IRR@3 & SR@3 & MAP@3 & IRR@5 & SR@5 & MAP@5 \\
\midrule
Biotechnology: Laboratory Analytical Instruments & 5 & -0.0025 & 0.6902 & 2.1537 & 0.1983 & 0.5843 & 3.4616 & 0.4698 & 0.4553 & 3.1498 & 1.0000 \\
Diversified Commercial Services & 9 & 0.0367 & 1.4739 & 1.9763 & 0.2405 & 1.0969 & 2.9188 & 0.3043 & 0.8108 & 3.0485 & 0.4004 \\
Other Specialty Stores & 11 & 0.0059 & -0.1341 & -0.0301 & 0.1519 & 0.3229 & 1.1175 & 0.2370 & 0.0706 & 0.4060 & 0.3223 \\
Investment Managers & 18 & 0.0376 & 0.7707 & 2.4018 & 0.1139 & 0.6134 & 3.1095 & 0.1526 & 0.5251 & 3.1464 & 0.2086 \\
Electrical Products & 13 & 0.0253 & 0.5033 & 1.4703 & 0.1097 & 0.1957 & 1.1061 & 0.1695 & 0.3724 & 2.1064 & 0.2651 \\
Major Pharmaceuticals & 18 & 0.0117 & -0.1838 & -0.0680 & 0.1772 & -0.1492 & -0.3752 & 0.2199 & 0.0132 & 0.1763 & 0.2236 \\
Other Pharmaceuticals & 5 & -0.0034 & 0.3746 & 1.4293 & 0.2405 & 0.1998 & 1.1667 & 0.4583 & 0.1719 & 1.0601 & 1.0000 \\
Automotive Aftermarket & 10 & 0.0421 & 0.1357 & 0.6239 & 0.0591 & 0.2499 & 0.9958 & 0.2112 & 0.2311 & 0.9409 & 0.3905 \\
Precious Metals & 11 & -0.0154 & -0.2354 & -0.4765 & 0.1646 & -0.1428 & -0.5177 & 0.1969 & -0.0027 & 0.0953 & 0.3068 \\
Publishing & 5 & -0.0160 & 0.0131 & 0.1672 & 0.1013 & -0.0435 & -0.1085 & 0.4831 & -0.1218 & -0.5510 & 1.0000 \\
Military/Government/Technical & 11 & 0.0274 & 0.3260 & 1.0909 & 0.1181 & 0.2801 & 1.3298 & 0.1887 & 0.2861 & 1.5777 & 0.3309 \\
Business Services & 22 & 0.0470 & 0.5503 & 1.6952 & 0.0675 & 0.6726 & 3.2061 & 0.1472 & 0.6842 & 4.0307 & 0.1781 \\
Packaged Foods & 16 & 0.0202 & 0.0653 & 0.4200 & 0.1097 & 0.3028 & 1.2772 & 0.1920 & 0.2975 & 1.5563 & 0.2549 \\
Life Insurance & 17 & 0.0321 & 0.7816 & 1.8057 & 0.1814 & 0.3132 & 1.4290 & 0.1920 & 0.3749 & 1.9991 & 0.2148 \\
Power Generation & 15 & 0.0293 & 0.0506 & 0.3164 & 0.1097 & 0.1053 & 0.7563 & 0.1774 & 0.1561 & 1.3379 & 0.2333 \\
Clothing/Shoe/Accessory Stores & 15 & 0.0225 & 0.6554 & 1.1923 & 0.0759 & 0.1537 & 0.5621 & 0.1535 & 0.1204 & 0.5030 & 0.2334 \\
Medical Specialities & 11 & 0.0630 & 0.1184 & 0.5023 & 0.2236 & 0.5825 & 2.4361 & 0.2487 & 0.5778 & 3.0334 & 0.3436 \\
Property-Casualty Insurers & 30 & 0.0222 & 0.3422 & 0.8457 & 0.1561 & 0.0831 & 0.4595 & 0.1430 & 0.0884 & 0.5538 & 0.1626 \\
Accident \&Health Insurance & 5 & 0.0160 & 0.2131 & 1.1893 & 0.1899 & 0.2929 & 1.9963 & 0.4965 & 0.2645 & 1.7726 & 1.0000 \\
Farming/Seeds/Milling & 7 & 0.0458 & 0.7947 & 2.8643 & 0.2110 & 0.1444 & 0.9477 & 0.3516 & 0.0944 & 0.7830 & 0.5795 \\
Engineering \& Construction & 5 & -0.0177 & -0.0470 & -0.0562 & 0.1857 & 0.0668 & 0.4253 & 0.4752 & -0.0339 & -0.0130 & 1.0000 \\
Aerospace & 9 & 0.0070 & 0.0075 & 0.2826 & 0.2110 & 0.2110 & 0.9805 & 0.2700 & 0.3692 & 1.9613 & 0.3847 \\
Industrial Specialties & 9 & 0.0233 & 0.5945 & 1.2360 & 0.1814 & 0.4902 & 1.9122 & 0.2867 & 0.4382 & 2.3662 & 0.3906 \\
Specialty Insurers & 6 & 0.0266 & 0.2417 & 1.9522 & 0.1772 & 0.2524 & 2.3140 & 0.4182 & 0.1542 & 1.5739 & 0.7641 \\
Major Chemicals & 29 & 0.0385 & 0.7861 & 2.3038 & 0.0506 & 0.9033 & 2.5378 & 0.1083 & 0.9413 & 3.3278 & 0.1439 \\
Integrated oil Companies & 19 & 0.0030 & -0.1368 & -0.1112 & 0.1181 & 0.3038 & 1.2159 & 0.1861 & 0.2780 & 1.2721 & 0.2256 \\
Air Freight/Delivery Services & 8 & -0.0264 & -0.1159 & -0.4758 & 0.1224 & 0.0035 & 0.1200 & 0.2447 & 0.0342 & 0.2842 & 0.5034 \\
Auto Parts:O.E.M. & 18 & 0.0093 & -0.0773 & -0.1814 & 0.0169 & 0.1225 & 0.6453 & 0.1027 & 0.2304 & 1.2174 & 0.1590 \\
Metal Fabrications & 23 & 0.0315 & 0.4166 & 1.2780 & 0.0464 & 0.2232 & 1.1539 & 0.0748 & 0.3343 & 1.8060 & 0.1225 \\
Professional Services & 11 & 0.0424 & 0.3269 & 1.2574 & 0.0928 & 0.7564 & 3.3393 & 0.2011 & 0.4197 & 2.2984 & 0.3334 \\
Consumer Electronics/Appliances & 6 & 0.0143 & -0.0331 & -0.0448 & 0.2236 & 0.1965 & 1.3905 & 0.3849 & 0.1815 & 1.6288 & 0.7276 \\
Fluid Controls & 7 & 0.0046 & 0.2013 & 0.8376 & 0.1308 & 0.0164 & 0.1977 & 0.3425 & 0.1301 & 0.7341 & 0.5530 \\
Other Consumer Services & 17 & 0.0112 & -0.1938 & -0.3318 & 0.1055 & 0.0592 & 0.3613 & 0.1786 & 0.0714 & 0.4484 & 0.2146 \\
Steel/Iron Ore & 9 & 0.0063 & 0.4187 & 0.9607 & 0.1308 & 0.4679 & 1.4640 & 0.2604 & 0.3296 & 1.2657 & 0.4055 \\
Oil/Gas Transmission & 6 & 0.0429 & 0.0450 & 0.3377 & 0.1772 & 0.1682 & 1.3444 & 0.4004 & 0.1402 & 1.2989 & 0.7125 \\
Plastic Products & 6 & 0.0445 & 0.5481 & 1.7984 & 0.1983 & 0.2097 & 1.1128 & 0.4119 & 0.2402 & 1.6555 & 0.7280 \\
Agricultural Chemicals & 7 & -0.0274 & -0.1482 & -0.5050 & 0.1139 & 0.0579 & 0.3661 & 0.3099 & 0.0235 & 0.2252 & 0.5530 \\
Containers/Packaging & 9 & 0.0560 & 0.3614 & 1.6604 & 0.1857 & 0.4993 & 3.0729 & 0.2811 & 0.4182 & 3.0827 & 0.4291 \\
Water Supply & 7 & 0.0434 & 0.3842 & 1.2216 & 0.2321 & 0.4928 & 2.1438 & 0.3462 & 0.5040 & 2.6645 & 0.5847 \\
Finance: Consumer Services & 20 & 0.0222 & -0.0371 & 0.0167 & 0.0928 & 0.3712 & 1.6133 & 0.1367 & 0.3801 & 1.8747 & 0.1840 \\
Commercial Banks & 21 & 0.0191 & 0.1958 & 0.9104 & 0.0759 & 0.2458 & 1.3927 & 0.1327 & 0.2432 & 1.5127 & 0.1786 \\
Medical/Dental Instruments & 12 & 0.0359 & 0.9956 & 3.0300 & 0.1139 & 0.7530 & 3.7000 & 0.2131 & 0.6578 & 3.9586 & 0.3012 \\
Computer Software: Prepackaged Software & 11 & 0.0051 & 0.3920 & 1.8192 & 0.0802 & 0.3935 & 2.3690 & 0.1770 & 0.3880 & 2.4915 & 0.2962 \\
Oil Refining/Marketing & 9 & -0.0131 & -0.0392 & 0.2148 & 0.2194 & -0.0582 & -0.0842 & 0.2806 & -0.1034 & -0.4494 & 0.3798 \\
Hotels/Resorts & 10 & 0.0302 & 0.5783 & 2.1517 & 0.1603 & 0.4510 & 2.6568 & 0.2363 & 0.4765 & 3.1656 & 0.3614 \\
Restaurants & 7 & -0.0250 & -0.0055 & 0.1315 & 0.1941 & -0.1752 & -0.7641 & 0.3181 & -0.0880 & -0.4705 & 0.5514 \\
Department/Specialty Retail Stores & 8 & -0.0093 & -0.0487 & -0.6587 & 0.1181 & 0.0553 & 0.4820 & 0.2581 & 0.1323 & 0.9452 & 0.5083 \\
Marine Transportation & 14 & -0.0028 & 0.3115 & 0.8296 & 0.1561 & -0.0475 & 0.0074 & 0.2211 & 0.1118 & 0.5671 & 0.2705 \\
EDP Services & 11 & 0.0016 & 0.3955 & 0.9938 & 0.1857 & 0.2148 & 0.8664 & 0.2482 & 0.0830 & 0.4807 & 0.3157 \\
Hospital/Nursing Management & 10 & 0.0094 & 0.3321 & 1.0789 & 0.1139 & 0.0799 & 0.4927 & 0.2016 & 0.0709 & 0.4200 & 0.3503 \\
Savings Institutions & 6 & 0.0233 & 0.5687 & 2.2148 & 0.1983 & 0.2700 & 1.7638 & 0.4015 & 0.1603 & 1.3813 & 0.7545 \\
Investment Bankers/Brokers/Service & 13 & -0.0005 & 0.2942 & 1.0115 & 0.1181 & 0.0082 & 0.1411 & 0.1854 & 0.0205 & 0.2107 & 0.2678 \\
Meat/Poultry/Fish & 5 & -0.0143 & -0.2439 & -0.6973 & 0.2743 & 0.0873 & 0.6218 & 0.4543 & 0.0990 & 0.8471 & 1.0000 \\
Beverages (Production/Distribution) & 12 & 0.0192 & 0.1427 & 0.6925 & 0.1055 & 0.2875 & 1.9098 & 0.2288 & 0.2508 & 1.9447 & 0.2990 \\
Homebuilding & 16 & 0.0415 & 1.1992 & 2.3832 & 0.1139 & 0.9380 & 3.1958 & 0.1707 & 1.1283 & 4.2944 & 0.2342 \\
Shoe Manufacturing & 5 & 0.0387 & 0.8778 & 1.4294 & 0.2110 & 0.5701 & 1.6533 & 0.5089 & 0.3139 & 1.3117 & 1.0000 \\
Construction/Ag Equipment/Trucks & 6 & 0.0457 & 0.7575 & 1.8814 & 0.1730 & 0.4618 & 1.8972 & 0.3821 & 0.5135 & 2.2277 & 0.7643 \\
Real Estate & 13 & 0.0035 & -0.0317 & -0.0225 & 0.0759 & 0.1757 & 1.1769 & 0.1742 & 0.1773 & 1.3251 & 0.2446 \\
Package Goods/Cosmetics & 10 & 0.0098 & -0.0312 & 0.0688 & 0.1477 & 0.0474 & 0.3356 & 0.2410 & 0.2505 & 1.5186 & 0.3546 \\
Oilfield Services/Equipment & 8 & -0.0069 & -0.4508 & -0.9192 & 0.2321 & -0.1833 & -0.5156 & 0.2717 & -0.2205 & -0.8215 & 0.4629 \\
Paper & 8 & 0.0150 & 0.6198 & 1.8548 & 0.2152 & 0.3067 & 1.4751 & 0.3050 & 0.0984 & 0.6318 & 0.4842 \\
Mining \& Quarrying of Nonmetallic Minerals (No Fuels) & 6 & 0.0569 & -0.0299 & 0.1618 & 0.2954 & 0.0305 & 0.2549 & 0.4313 & -0.0001 & 0.0885 & 0.7188 \\
Railroads & 10 & -0.0109 & 0.4033 & 1.3568 & 0.1266 & 0.2680 & 1.2789 & 0.2410 & 0.2466 & 1.4833 & 0.3504 \\
Home Furnishings & 8 & 0.0336 & 0.2567 & 0.8786 & 0.1899 & 0.2967 & 1.3483 & 0.3080 & 0.1965 & 1.0645 & 0.4663 \\
Apparel & 10 & 0.0079 & 0.2067 & 0.8641 & 0.1055 & 0.1946 & 0.9773 & 0.2025 & 0.3079 & 1.4040 & 0.3496 \\
Office Equipment/Supplies/Services & 9 & -0.0390 & -0.3344 & -1.2649 & 0.0844 & -0.3280 & -1.6894 & 0.2274 & -0.2768 & -1.5305 & 0.3900 \\
Forest Products & 5 & 0.0664 & 0.9244 & 2.0120 & 0.2532 & 0.7321 & 2.7681 & 0.5052 & 0.3948 & 1.9793 & 1.0000 \\
Auto Manufacturing & 9 & 0.0252 & 0.0875 & 0.4246 & 0.2025 & 0.1577 & 0.9115 & 0.2520 & 0.3126 & 1.8921 & 0.3949 \\
Services-Misc. Amusement \& Recreation & 6 & 0.0602 & 0.5462 & 2.0205 & 0.1857 & 0.4993 & 2.8017 & 0.4308 & 0.3038 & 2.2588 & 0.7432 \\
Semiconductors & 5 & 0.0378 & 0.7516 & 1.9347 & 0.2236 & 0.4438 & 1.8223 & 0.4859 & 0.3035 & 1.5702 & 1.0000 \\
Average & 10.97 & 0.0181 & 0.2924 & 0.9113 & 0.1535 & 0.2701 & 1.2890 & 0.2758 & 0.2515 & 1.4200 & 0.465 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrr}
\toprule
Sector & Stocks &  $\tau$ & IRR@1 & SR@1 & MAP@1 & IRR@3 & SR@3 & MAP@3 & IRR@5 & SR@5 & MAP@5 \\
\midrule
Computer Manufacturing & 5 & 0.0345 & 0.1128 & 0.6215 & 0.1983 & 0.3465 & 2.3286 & 0.5059 & 0.2167 & 1.3724 & 1.0000 \\
Transportation Services & 5 & 0.0008 & 0.4351 & 1.2510 & 0.2489 & 0.2339 & 1.1572 & 0.4838 & 0.1263 & 0.7757 & 1.0000 \\
Medical/Dental Instruments & 17 & 0.0090 & 0.5775 & 1.9145 & 0.0802 & 0.4503 & 2.3065 & 0.1254 & 0.4129 & 2.3442 & 0.1809 \\
Property-Casualty Insurers & 19 & 0.0194 & -0.0452 & 0.1845 & 0.1013 & 0.0247 & 0.2305 & 0.1751 & 0.0401 & 0.2988 & 0.1967 \\
Medical Specialities & 5 & 0.0303 & -0.0239 & 0.1681 & 0.2405 & 0.0473 & 0.3352 & 0.4930 & -0.0402 & -0.1500 & 1.0000 \\
Biotechnology: Biological Products (No Diagnostic Substances) & 12 & 0.0186 & 2.4685 & 2.9704 & 0.1688 & 1.0795 & 3.2313 & 0.2117 & 0.4928 & 1.8969 & 0.3013 \\
Telecommunications Equipment & 16 & 0.0312 & 0.2872 & 0.9428 & 0.0675 & 0.0301 & 0.2521 & 0.1292 & 0.1160 & 0.6588 & 0.2023 \\
Medical/Nursing Services & 6 & 0.0345 & 0.6698 & 1.5659 & 0.1688 & 0.7648 & 2.4595 & 0.3915 & 0.3438 & 1.4557 & 0.7572 \\
Water Supply & 9 & 0.0392 & 0.4756 & 1.4303 & 0.2110 & 0.4821 & 2.1976 & 0.2785 & 0.3584 & 1.8276 & 0.4219 \\
Real Estate Investment Trusts & 8 & 0.0063 & 0.1655 & 1.0105 & 0.1392 & 0.1347 & 1.1262 & 0.2818 & 0.0755 & 0.6959 & 0.4834 \\
Business Services & 17 & 0.0268 & 1.6051 & 2.4223 & 0.1603 & 0.9827 & 3.3542 & 0.1798 & 0.7203 & 3.4705 & 0.2180 \\
Major Pharmaceuticals & 29 & 0.0147 & 1.7511 & 2.5307 & 0.0380 & 1.1160 & 2.4861 & 0.0649 & 0.7787 & 2.4209 & 0.0850 \\
Farming/Seeds/Milling & 6 & 0.0479 & 0.2494 & 0.8739 & 0.2152 & 0.2853 & 1.4940 & 0.4044 & 0.0968 & 0.6758 & 0.7522 \\
Industrial Specialties & 11 & 0.0219 & 1.4803 & 2.9657 & 0.0844 & 0.9133 & 2.7340 & 0.2220 & 0.7123 & 2.9349 & 0.3298 \\
Air Freight/Delivery Services & 6 & 0.0165 & 0.5981 & 1.5902 & 0.1772 & 0.1919 & 0.8855 & 0.4121 & 0.0617 & 0.3960 & 0.7350 \\
Electrical Products & 13 & 0.0139 & 0.7310 & 2.2919 & 0.1055 & 0.3622 & 1.6007 & 0.1772 & 0.4157 & 1.8738 & 0.2609 \\
Television Services & 8 & 0.0318 & -0.0302 & 0.0737 & 0.1181 & 0.0519 & 0.3379 & 0.3061 & -0.0576 & -0.1870 & 0.5070 \\
Investment Bankers/Brokers/Service & 18 & 0.0366 & 0.0700 & 0.3793 & 0.1055 & 0.4111 & 2.0910 & 0.1343 & 0.5326 & 3.0702 & 0.1857 \\
Catalog/Specialty Distribution & 7 & 0.0474 & 1.0474 & 1.6694 & 0.1730 & 0.9757 & 2.4631 & 0.3209 & 0.6368 & 2.3162 & 0.6066 \\
Savings Institutions & 20 & 0.0341 & 0.4459 & 1.3907 & 0.1266 & 0.3911 & 1.7948 & 0.1472 & 0.2374 & 1.2924 & 0.1919 \\
Other Consumer Services & 9 & 0.0327 & -0.0204 & 0.1423 & 0.1350 & 0.3638 & 1.6126 & 0.2714 & 0.1654 & 0.8493 & 0.4181 \\
Auto Parts:O.E.M. & 6 & 0.0205 & 0.1364 & 0.5079 & 0.2278 & 0.0853 & 0.4936 & 0.4083 & -0.0303 & -0.0533 & 0.7472 \\
Trucking Freight/Courier Services & 11 & 0.0236 & 1.2633 & 1.9697 & 0.1941 & 0.8822 & 2.3363 & 0.2698 & 0.4234 & 1.4514 & 0.3321 \\
Radio And TV Broadcasting And Communications Equipment & 10 & 0.0020 & 0.6117 & 1.1721 & 0.1097 & 0.5461 & 1.8837 & 0.2218 & 0.2672 & 1.3208 & 0.3429 \\
Biotechnology: Electromedical \& Electrotherapeutic Apparatus & 5 & 0.0336 & 0.3490 & 1.3161 & 0.2152 & 0.6316 & 2.6888 & 0.4892 & 0.3760 & 1.9405 & 1.0000 \\
Home Furnishings & 8 & 0.0255 & -0.5294 & -0.9480 & 0.1772 & -0.0071 & 0.1231 & 0.2902 & 0.0675 & 0.4162 & 0.4921 \\
Major Chemicals & 7 & 0.0386 & 0.0550 & 0.3581 & 0.1266 & 0.2015 & 1.0694 & 0.3293 & 0.1306 & 0.8491 & 0.6094 \\
Other Specialty Stores & 8 & 0.0666 & 0.6364 & 2.0735 & 0.1266 & 0.9138 & 3.1965 & 0.3033 & 0.1963 & 1.0324 & 0.5221 \\
Computer Software: Programming, Data Processing & 7 & 0.0470 & 0.7064 & 2.3288 & 0.1814 & 0.6583 & 3.4336 & 0.3305 & 0.3598 & 2.1732 & 0.6190 \\
Restaurants & 20 & 0.0077 & 0.1668 & 0.6579 & 0.0506 & 0.1775 & 0.9692 & 0.0942 & 0.1184 & 0.7246 & 0.1443 \\
Automotive Aftermarket & 6 & 0.0328 & 0.3689 & 1.2364 & 0.2025 & 0.3357 & 1.7185 & 0.3999 & 0.2355 & 1.3734 & 0.7544 \\
Investment Managers & 5 & 0.0471 & -0.0055 & 0.1115 & 0.2110 & 0.0272 & 0.2449 & 0.5087 & 0.0976 & 0.7306 & 1.0000 \\
Oil Refining/Marketing & 6 & 0.0317 & 0.5765 & 1.6158 & 0.2532 & 0.3921 & 1.8925 & 0.4154 & 0.1472 & 0.9318 & 0.7284 \\
Real Estate & 7 & 0.0454 & 0.0186 & 0.2540 & 0.1350 & 0.4378 & 2.0464 & 0.3376 & 0.3771 & 2.2129 & 0.5996 \\
Apparel & 8 & 0.0366 & 0.9977 & 1.9552 & 0.1688 & 0.4962 & 1.6474 & 0.3054 & 0.3216 & 1.4747 & 0.4992 \\
Oil \& Gas Production & 6 & 0.0160 & -0.3752 & -1.0564 & 0.1519 & -0.0738 & -0.0969 & 0.3826 & -0.2398 & -0.8349 & 0.7308 \\
Computer Communications Equipment & 5 & 0.0168 & 0.8553 & 2.3743 & 0.2785 & 0.2458 & 1.1800 & 0.4777 & 0.0383 & 0.3025 & 1.0000 \\
Clothing/Shoe/Accessory Stores & 8 & 0.0582 & 0.0546 & 0.3739 & 0.1477 & 0.1752 & 0.6443 & 0.3064 & 0.1487 & 0.6079 & 0.5038 \\
Commercial Banks & 5 & 0.0361 & 0.0714 & 0.4419 & 0.1603 & 0.4664 & 2.2140 & 0.5415 & 0.1656 & 0.9570 & 1.0000 \\
Hospital/Nursing Management & 5 & 0.0076 & 0.4818 & 1.7654 & 0.2321 & 0.4274 & 2.4203 & 0.4794 & 0.2216 & 1.3716 & 1.0000 \\
Banks & 5 & 0.0227 & 0.2333 & 1.0907 & 0.2194 & 0.1565 & 0.9575 & 0.5002 & 0.0939 & 0.6403 & 1.0000 \\
Professional Services & 6 & 0.0625 & 0.6336 & 2.1653 & 0.2194 & 0.3393 & 1.7894 & 0.4255 & 0.2238 & 1.3882 & 0.7533 \\
Packaged Foods & 7 & 0.0262 & -0.0920 & -0.1460 & 0.1730 & -0.0812 & -0.3737 & 0.3474 & -0.0810 & -0.4288 & 0.5873 \\
Metal Fabrications & 12 & 0.0157 & 0.1418 & 0.6525 & 0.0464 & 0.4426 & 1.7620 & 0.1650 & 0.1618 & 0.8427 & 0.2879 \\
Diversified Commercial Services & 6 & 0.0501 & 0.6682 & 2.4055 & 0.1899 & 0.5824 & 2.4056 & 0.4144 & 0.1631 & 1.0603 & 0.7604 \\
Computer peripheral equipment & 6 & 0.0199 & 1.3021 & 2.2781 & 0.1857 & 0.7407 & 2.5088 & 0.3971 & 0.2258 & 1.2091 & 0.7362 \\
Steel/Iron Ore & 7 & 0.0510 & 0.9485 & 1.9659 & 0.2068 & 0.3539 & 1.4568 & 0.3633 & 0.1541 & 0.8421 & 0.5944 \\
Hotels/Resorts & 5 & 0.0168 & 2.2934 & 3.7945 & 0.2869 & 1.1013 & 4.1555 & 0.4829 & 0.8753 & 3.8558 & 1.0000 \\
Biotechnology: In Vitro \& In Vivo Diagnostic Substances & 5 & 0.0252 & 0.4688 & 1.5839 & 0.2068 & 0.8971 & 3.0465 & 0.4845 & 0.4424 & 2.1666 & 1.0000 \\
Electronic Components & 8 & 0.0234 & 0.6777 & 1.6029 & 0.1435 & 0.8915 & 2.7138 & 0.2949 & 0.5627 & 2.2689 & 0.4826 \\
Average & 9.12 & 0.0291 & 0.5353 & 1.2858 & 0.1658 & 0.4416 & 1.7401 & 0.3297 & 0.2537 & 1.2623 & 0.5932 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrr}
\toprule
Sector & Stocks &  $\tau$ & IRR@1 & SR@1 & MAP@1 & IRR@3 & SR@3 & MAP@3 & IRR@5 & SR@5 & MAP@5 \\
\midrule
Biotechnology: Laboratory Analytical Instruments & 5 & 0.0403 & 0.5598 & 2.6040 & 0.2236 & 0.5557 & 3.3714 & 0.5270 & 0.4553 & 3.1498 & 1.0000 \\
Diversified Commercial Services & 9 & 0.0411 & 2.4720 & 2.5039 & 0.2954 & 1.0517 & 3.0297 & 0.3104 & 0.8197 & 3.1495 & 0.4093 \\
Other Specialty Stores & 11 & 0.0227 & 0.0245 & 0.2376 & 0.0717 & 0.6322 & 1.8056 & 0.2046 & 0.4220 & 1.6928 & 0.3128 \\
Investment Managers & 18 & 0.0117 & 1.0477 & 3.4502 & 0.0886 & 0.6783 & 3.7383 & 0.1346 & 0.3774 & 2.6299 & 0.1689 \\
Electrical Products & 13 & 0.0218 & 0.4920 & 1.4221 & 0.1181 & 0.2664 & 1.3944 & 0.1587 & 0.3098 & 1.7686 & 0.2540 \\
Major Pharmaceuticals & 18 & 0.0306 & -0.1847 & -0.0638 & 0.1814 & 0.3830 & 1.4800 & 0.1917 & 0.2538 & 1.4076 & 0.2024 \\
Other Pharmaceuticals & 5 & 0.0092 & 0.4138 & 1.5458 & 0.2405 & 0.3732 & 1.9308 & 0.4695 & 0.1719 & 1.0601 & 1.0000 \\
Automotive Aftermarket & 10 & 0.0421 & 0.4458 & 1.4042 & 0.1350 & 0.2815 & 1.1375 & 0.2370 & 0.1293 & 0.6515 & 0.3820 \\
Precious Metals & 11 & 0.0319 & 0.0474 & 0.3216 & 0.0844 & 0.3152 & 1.3579 & 0.1988 & 0.2239 & 1.1337 & 0.3240 \\
Publishing & 5 & 0.0277 & -0.1257 & -0.7956 & 0.1519 & 0.0233 & 0.2224 & 0.5159 & -0.1218 & -0.5510 & 1.0000 \\
Military/Government/Technical & 11 & 0.0371 & 0.4694 & 1.4329 & 0.1266 & 0.4552 & 1.9754 & 0.2239 & 0.3242 & 1.8900 & 0.3363 \\
Business Services & 22 & 0.0333 & 0.3364 & 1.1996 & 0.0464 & 0.5007 & 2.9498 & 0.1036 & 0.4044 & 2.9889 & 0.1477 \\
Packaged Foods & 16 & 0.0406 & 0.1458 & 0.5813 & 0.0928 & 0.2060 & 1.0524 & 0.1685 & 0.1690 & 1.0981 & 0.2349 \\
Life Insurance & 17 & 0.0239 & 0.0882 & 0.6505 & 0.0211 & 0.2186 & 1.7630 & 0.0924 & 0.2678 & 1.9882 & 0.1652 \\
Power Generation & 15 & 0.0353 & 0.3675 & 2.5478 & 0.0591 & 0.3169 & 2.3796 & 0.1531 & 0.2577 & 2.3831 & 0.2139 \\
Clothing/Shoe/Accessory Stores & 15 & 0.0379 & 2.3676 & 2.2979 & 0.1097 & 0.9053 & 1.9437 & 0.1742 & 0.4445 & 1.3033 & 0.2438 \\
Medical Specialities & 11 & 0.0343 & 0.7813 & 2.8202 & 0.1224 & 0.5672 & 3.3380 & 0.2140 & 0.4546 & 3.0373 & 0.3194 \\
Property-Casualty Insurers & 30 & 0.0075 & 0.0193 & 0.2590 & 0.1266 & 0.1917 & 0.9142 & 0.1240 & 0.1814 & 1.0815 & 0.1435 \\
Accident \&Health Insurance & 5 & 0.0244 & 0.3087 & 1.8361 & 0.1519 & 0.3655 & 2.0095 & 0.5082 & 0.2645 & 1.7726 & 1.0000 \\
Farming/Seeds/Milling & 7 & 0.0362 & 0.3846 & 1.5380 & 0.1857 & 0.1224 & 0.8832 & 0.3364 & 0.1262 & 1.0892 & 0.5915 \\
Engineering \& Construction & 5 & 0.0345 & 0.1577 & 0.7986 & 0.1561 & 0.2455 & 1.1889 & 0.5277 & -0.0339 & -0.0130 & 1.0000 \\
Aerospace & 9 & 0.0247 & 0.7391 & 1.9837 & 0.1308 & 0.5730 & 2.8210 & 0.2447 & 0.4335 & 2.6282 & 0.4132 \\
Industrial Specialties & 9 & 0.0156 & 0.4662 & 1.8216 & 0.0928 & 0.5138 & 2.5086 & 0.2639 & 0.3418 & 2.0486 & 0.4138 \\
Specialty Insurers & 6 & 0.0518 & 0.3274 & 1.8225 & 0.2068 & 0.3344 & 3.0660 & 0.3997 & 0.2600 & 2.6415 & 0.7428 \\
Major Chemicals & 29 & 0.0202 & 0.7541 & 2.2509 & 0.0549 & 0.5005 & 2.7419 & 0.0898 & 0.5291 & 3.3371 & 0.1152 \\
Integrated oil Companies & 19 & 0.0167 & 0.9524 & 2.2709 & 0.0886 & 0.7087 & 2.8509 & 0.1526 & 0.3655 & 2.0313 & 0.1893 \\
Air Freight/Delivery Services & 8 & 0.0177 & 0.4120 & 1.2900 & 0.1561 & 0.4939 & 2.1393 & 0.3075 & 0.2120 & 1.0822 & 0.4611 \\
Auto Parts:O.E.M. & 18 & 0.0392 & 0.2733 & 0.9433 & 0.1139 & 0.1944 & 0.9760 & 0.1296 & 0.3378 & 1.7314 & 0.1898 \\
Metal Fabrications & 23 & 0.0090 & 0.4761 & 3.1351 & 0.0169 & 0.3988 & 2.1217 & 0.0830 & 0.1986 & 1.1345 & 0.1143 \\
Professional Services & 11 & 0.0415 & 0.4349 & 1.4948 & 0.1646 & 0.6978 & 3.2171 & 0.2356 & 0.6156 & 3.2783 & 0.3452 \\
Consumer Electronics/Appliances & 6 & 0.0272 & 0.1768 & 0.8642 & 0.2194 & 0.3083 & 2.0561 & 0.4058 & 0.0786 & 0.7728 & 0.7263 \\
Fluid Controls & 7 & 0.0474 & 0.8668 & 1.9553 & 0.2194 & 0.4234 & 1.9204 & 0.3397 & 0.3069 & 1.6782 & 0.6052 \\
Other Consumer Services & 17 & 0.0179 & 0.5385 & 1.3441 & 0.0717 & 0.2641 & 1.2278 & 0.1350 & 0.5152 & 2.2771 & 0.1867 \\
Steel/Iron Ore & 9 & 0.0231 & 0.7430 & 1.3593 & 0.1435 & 0.5142 & 1.6196 & 0.2548 & 0.3780 & 1.4982 & 0.4237 \\
Oil/Gas Transmission & 6 & 0.0322 & 0.2737 & 1.7428 & 0.1519 & 0.2241 & 2.0204 & 0.3973 & 0.1256 & 1.2338 & 0.7301 \\
Plastic Products & 6 & 0.0838 & 0.5736 & 2.0377 & 0.2068 & 0.5182 & 3.0642 & 0.4416 & 0.4475 & 3.2359 & 0.7683 \\
Agricultural Chemicals & 7 & 0.0226 & 0.1401 & 1.3763 & 0.0844 & 0.0105 & 0.1532 & 0.3488 & -0.0051 & 0.0369 & 0.6279 \\
Containers/Packaging & 9 & 0.0385 & 0.6422 & 2.6688 & 0.2110 & 0.4324 & 2.8012 & 0.2700 & 0.3217 & 2.6081 & 0.4249 \\
Water Supply & 7 & 0.0570 & 0.3788 & 1.2039 & 0.1983 & 0.3926 & 2.0605 & 0.3439 & 0.4456 & 2.4154 & 0.6084 \\
Finance: Consumer Services & 20 & 0.0160 & 0.9140 & 2.1926 & 0.0970 & 0.4886 & 2.4532 & 0.1188 & 0.1702 & 1.2730 & 0.1705 \\
Commercial Banks & 21 & 0.0188 & 0.0495 & 0.7665 & 0.0169 & 0.1185 & 1.1677 & 0.0546 & 0.1436 & 1.4201 & 0.0947 \\
Medical/Dental Instruments & 12 & 0.0101 & 0.7262 & 3.7107 & 0.1013 & 0.5041 & 3.1897 & 0.1854 & 0.2896 & 1.9492 & 0.2843 \\
Computer Software: Prepackaged Software & 11 & 0.0342 & 0.3481 & 1.5806 & 0.0928 & 0.6486 & 3.3962 & 0.1925 & 0.4644 & 2.7707 & 0.3269 \\
Oil Refining/Marketing & 9 & 0.0240 & 0.8635 & 2.6404 & 0.1603 & 0.1772 & 1.1876 & 0.2635 & -0.0090 & 0.0016 & 0.4166 \\
Hotels/Resorts & 10 & 0.0279 & 0.8493 & 3.3624 & 0.1181 & 0.3664 & 2.1728 & 0.2276 & 0.3277 & 2.3952 & 0.3793 \\
Restaurants & 7 & 0.0654 & 0.6800 & 2.9722 & 0.1435 & 0.2561 & 1.9646 & 0.3556 & 0.0743 & 0.6134 & 0.6355 \\
Department/Specialty Retail Stores & 8 & 0.0213 & 0.2109 & 0.7823 & 0.1561 & 0.1482 & 0.7635 & 0.2872 & 0.0783 & 0.5165 & 0.4944 \\
Marine Transportation & 14 & 0.0413 & 0.3574 & 0.9199 & 0.1519 & 0.3326 & 1.4241 & 0.1847 & 0.3045 & 1.6041 & 0.2481 \\
EDP Services & 11 & 0.0313 & 0.5444 & 1.1215 & 0.2447 & 0.4464 & 1.7959 & 0.2302 & 0.2479 & 1.2955 & 0.3362 \\
Hospital/Nursing Management & 10 & 0.0296 & 0.4994 & 1.5208 & 0.0928 & 0.4827 & 1.5102 & 0.2201 & 0.3523 & 1.2736 & 0.3718 \\
Savings Institutions & 6 & 0.0238 & 0.0890 & 0.5546 & 0.1857 & 0.2552 & 1.7050 & 0.4058 & 0.1622 & 1.4018 & 0.7484 \\
Investment Bankers/Brokers/Service & 13 & 0.0301 & 0.1306 & 0.6194 & 0.1139 & 0.3248 & 1.6569 & 0.1985 & 0.2423 & 1.3841 & 0.2842 \\
Meat/Poultry/Fish & 5 & 0.0244 & 0.3557 & 1.7454 & 0.1350 & 0.2320 & 1.7939 & 0.5115 & 0.0990 & 0.8471 & 1.0000 \\
Beverages (Production/Distribution) & 12 & 0.0224 & 0.1657 & 0.7928 & 0.1055 & 0.2767 & 1.8955 & 0.2189 & 0.3159 & 2.6596 & 0.2953 \\
Homebuilding & 16 & 0.0198 & 1.2634 & 2.6371 & 0.1139 & 1.1338 & 4.2467 & 0.1624 & 0.8278 & 3.7611 & 0.2217 \\
Shoe Manufacturing & 5 & 0.0412 & 0.6360 & 1.1819 & 0.2110 & 0.5264 & 1.6604 & 0.5075 & 0.3139 & 1.3117 & 1.0000 \\
Construction/Ag Equipment/Trucks & 6 & 0.0389 & 0.5224 & 1.4423 & 0.1730 & 0.5174 & 2.1491 & 0.3830 & 0.5055 & 2.1878 & 0.7595 \\
Real Estate & 13 & 0.0156 & 0.5298 & 1.8985 & 0.1097 & 0.3496 & 2.1786 & 0.1953 & 0.3528 & 2.5679 & 0.2669 \\
Package Goods/Cosmetics & 10 & 0.0401 & 0.5845 & 1.4541 & 0.1730 & 0.4727 & 2.1772 & 0.2637 & 0.2672 & 1.7438 & 0.3694 \\
Oilfield Services/Equipment & 8 & 0.0285 & -0.1387 & -0.4397 & 0.0928 & -0.0712 & -0.2511 & 0.2520 & -0.1750 & -0.7463 & 0.5034 \\
Paper & 8 & 0.0297 & 0.8200 & 2.5088 & 0.2194 & 0.4023 & 1.8222 & 0.3010 & 0.2678 & 1.4775 & 0.4899 \\
Mining \& Quarrying of Nonmetallic Minerals (No Fuels) & 6 & 0.0490 & 0.4848 & 1.1827 & 0.3080 & 0.1191 & 0.6274 & 0.4039 & 0.0349 & 0.2884 & 0.7267 \\
Railroads & 10 & 0.0199 & 0.4851 & 1.4619 & 0.1350 & 0.4577 & 2.4256 & 0.2414 & 0.3471 & 2.0814 & 0.3683 \\
Home Furnishings & 8 & 0.0198 & 0.3184 & 1.0925 & 0.1899 & 0.2273 & 1.0715 & 0.2979 & 0.1034 & 0.6607 & 0.4743 \\
Apparel & 10 & 0.0177 & 0.2459 & 0.9315 & 0.0970 & 0.1652 & 0.8444 & 0.2199 & 0.2379 & 1.2735 & 0.3689 \\
Office Equipment/Supplies/Services & 9 & 0.0385 & 0.1088 & 0.5265 & 0.1392 & 0.1758 & 0.9885 & 0.2579 & -0.0792 & -0.3433 & 0.4275 \\
Forest Products & 5 & 0.0521 & 0.8712 & 1.9437 & 0.2363 & 0.6435 & 2.6611 & 0.5234 & 0.3948 & 1.9793 & 1.0000 \\
Auto Manufacturing & 9 & 0.0460 & 0.5626 & 1.7120 & 0.2068 & 0.4137 & 2.4364 & 0.2571 & 0.3849 & 2.3002 & 0.4122 \\
Services-Misc. Amusement \& Recreation & 6 & 0.0585 & 0.5954 & 2.6355 & 0.1772 & 0.5220 & 3.4206 & 0.4334 & 0.3573 & 2.7303 & 0.7524 \\
Semiconductors & 5 & 0.0429 & 0.6257 & 2.3595 & 0.1519 & 0.5468 & 2.3792 & 0.5202 & 0.3035 & 1.5702 & 1.0000 \\
Average & 10.97 & 0.0313 & 0.5012 & 1.5710 & 0.1424 & 0.3974 & 1.9735 & 0.2756 & 0.2788 & 1.6662 & 0.4680 \\
\bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrr}
\toprule
Sector                         & Stocks & $\tau$    & IRR@1   & SR@1    & MAP@1  & IRR@3   & SR@3   & MAP@3  & IRR@5   & SR@5    & MAP@5  \\ \midrule
Computer Manufacturing         & 5      & 0.0462 & 0.7131  & 2.6391  & 0.1941 & 0.4412  & 2.6858 & 0.5063 & 0.2167  & 1.3724  & 1.0000 \\
Transportation Services        & 5      & 0.0790 & 0.8231  & 2.6376  & 0.1772 & 0.5290  & 2.1863 & 0.5211 & 0.1263  & 0.7757  & 1.0000 \\
Medical/Dental Instruments     & 17     & 0.0009 & 0.4891  & 1.3264  & 0.0675 & 0.9051  & 3.1209 & 0.1395 & 0.4674  & 2.3745  & 0.1898 \\
Property-Casualty Insurers     & 19     & 0.0262 & 0.5825  & 1.7370  & 0.1013 & 0.1596  & 0.8014 & 0.1324 & 0.1295  & 0.7147  & 0.1896 \\
Medical Specialities           & 5      & 0.0513 & 0.3184  & 1.1598  & 0.1814 & 0.0501  & 0.3507 & 0.5319 & -0.0402 & -0.1500 & 1.0000 \\
Biotechnology: Biological Products (No Diagnostic Substances) & 12 & 0.0339 & 2.7414 & 3.5486 & 0.1435 & 1.0576 & 3.2959 & 0.2161 & 0.7736 & 2.9855 & 0.3079 \\
Telecommunications Equipment   & 16     & 0.0361 & 0.7213  & 1.6043  & 0.0928 & 0.6366  & 2.5527 & 0.1320 & 0.2411  & 1.3507  & 0.1929 \\
Medical/Nursing Services       & 6      & 0.0406 & 0.2231  & 0.8829  & 0.1857 & 0.5104  & 2.0530 & 0.4067 & 0.3734  & 1.6074  & 0.7533 \\
Water Supply                   & 9      & 0.0271 & 0.3681  & 1.5003  & 0.0886 & 0.3183  & 1.5523 & 0.2616 & 0.1904  & 1.0373  & 0.4305 \\
Real Estate Investment Trusts  & 8      & 0.0606 & 0.2353  & 1.3346  & 0.1266 & 0.2303  & 1.6356 & 0.2996 & 0.1188  & 1.0167  & 0.5047 \\
Business Services              & 17     & 0.0327 & 0.9827  & 2.0224  & 0.0886 & 0.4924  & 2.0209 & 0.1296 & 0.5139  & 2.5909  & 0.1958 \\
Major Pharmaceuticals          & 29     & 0.0150 & 1.3801  & 1.7649  & 0.0844 & 1.1300  & 2.4818 & 0.0928 & 0.6112  & 1.9240  & 0.1143 \\
Farming/Seeds/Milling          & 6      & 0.0557 & 0.3764  & 1.2830  & 0.2152 & 0.1955  & 1.0461 & 0.4126 & 0.1064  & 0.7187  & 0.7526 \\
Industrial Specialties         & 11     & 0.0219 & 0.8028  & 1.9248  & 0.1013 & 1.1003  & 3.2369 & 0.2295 & 0.6864  & 2.9025  & 0.3320 \\
Air Freight/Delivery Services  & 6      & 0.0182 & 0.1825  & 0.6729  & 0.1646 & 0.3296  & 1.3477 & 0.4015 & 0.0836  & 0.4943  & 0.7340 \\
Electrical Products            & 13     & 0.0237 & 1.3353  & 2.4725  & 0.0970 & 0.8455  & 2.7356 & 0.1866 & 0.5791  & 2.3875  & 0.2745 \\
Television Services            & 8      & 0.0552 & 0.8375  & 2.4448  & 0.1941 & 0.3247  & 1.4238 & 0.3315 & 0.0965  & 0.5797  & 0.5135 \\
Investment Bankers/Brokers/Service                            & 18 & 0.0392 & 1.2698 & 3.2572 & 0.0802 & 0.9476 & 2.9791 & 0.1796 & 0.6891 & 3.1783 & 0.2325 \\
Catalog/Specialty Distribution & 7      & 0.0486 & 2.0857  & 2.9492  & 0.1435 & 0.6505  & 1.9303 & 0.3586 & 0.3549  & 1.4601  & 0.6089 \\
Savings Institutions           & 20     & 0.0158 & 0.2971  & 1.1601  & 0.0928 & 0.2722  & 1.5362 & 0.1191 & 0.1138  & 0.7170  & 0.1627 \\
Other Consumer Services        & 9      & 0.0395 & 0.7300  & 1.3770  & 0.1857 & 0.2894  & 1.0383 & 0.3052 & 0.2786  & 1.3046  & 0.4193 \\
Auto Parts:O.E.M.              & 6      & 0.0557 & -0.0184 & 0.0857  & 0.1857 & 0.1717  & 0.8682 & 0.4147 & -0.0410 & -0.1008 & 0.7706 \\
Trucking Freight/Courier Services                             & 11 & 0.0390 & 1.0055 & 1.5900 & 0.1392 & 0.6701 & 1.9763 & 0.2293 & 0.5084 & 1.8487 & 0.3295 \\
Radio And TV Broadcasting And Communications Equipment        & 10 & 0.0496 & 2.8446 & 2.7443 & 0.1603 & 0.9634 & 2.7246 & 0.2543 & 0.4660 & 2.0555 & 0.3792 \\
Biotechnology: Electromedical \& Electrotherapeutic Apparatus & 5  & 0.0588 & 1.7655 & 3.2478 & 0.2532 & 0.7827 & 2.8964 & 0.5183 & 0.3760 & 1.9405 & 1.0000 \\
Home Furnishings               & 8      & 0.0336 & -0.1574 & -0.1671 & 0.1730 & -0.0020 & 0.1388 & 0.2890 & 0.1674  & 0.8236  & 0.5008 \\
Major Chemicals                & 7      & 0.0598 & 0.7313  & 2.6136  & 0.1308 & 0.2680  & 1.5711 & 0.3462 & 0.2038  & 1.2628  & 0.6400 \\
Other Specialty Stores         & 8      & 0.0471 & 0.7342  & 1.5967  & 0.1013 & 0.3793  & 1.5717 & 0.2726 & 0.1491  & 0.8533  & 0.5228 \\
Computer Software: Programming, Data Processing               & 7  & 0.0482 & 0.5432 & 1.8926 & 0.1814 & 0.5947 & 3.3514 & 0.3317 & 0.3921 & 2.4265 & 0.6468 \\
Restaurants                    & 20     & 0.0296 & 0.2455  & 0.8613  & 0.0549 & 0.5447  & 2.1873 & 0.1308 & 0.2523  & 1.3900  & 0.1650 \\
Automotive Aftermarket         & 6      & 0.0501 & 0.2125  & 0.9663  & 0.1519 & 0.4733  & 2.0485 & 0.4262 & 0.2650  & 1.4178  & 0.7566 \\
Investment Managers            & 5      & 0.0664 & 0.0982  & 0.5116  & 0.2152 & 0.2713  & 1.6159 & 0.5342 & 0.0976  & 0.7306  & 1.0000 \\
Oil Refining/Marketing         & 6      & 0.0507 & -0.1676 & -0.5275 & 0.2869 & 0.2519  & 1.3796 & 0.3964 & 0.2054  & 1.2418  & 0.7240 \\
Real Estate                    & 7      & 0.0426 & 0.0887  & 0.4459  & 0.1350 & 0.4726  & 2.2371 & 0.3537 & 0.2984  & 1.9897  & 0.5988 \\
Apparel                        & 8      & 0.0435 & 0.7246  & 2.2949  & 0.1013 & 0.5383  & 2.2606 & 0.2738 & 0.3009  & 1.5811  & 0.5303 \\
Oil \& Gas Production          & 6      & 0.0754 & 0.2320  & 0.6923  & 0.2321 & 0.0308  & 0.2634 & 0.4196 & -0.1448 & -0.4294 & 0.7624 \\
Computer Communications Equipment                             & 5  & 0.0538 & 0.6350 & 1.7178 & 0.1772 & 0.1738 & 0.8243 & 0.5108 & 0.0383 & 0.3025 & 1.0000 \\
Clothing/Shoe/Accessory Stores & 8      & 0.0516 & 0.9644  & 1.4510  & 0.1646 & 0.3530  & 1.0613 & 0.2832 & 0.3947  & 1.2682  & 0.5028 \\
Commercial Banks               & 5      & 0.0656 & 1.2792  & 3.0330  & 0.3080 & 0.5256  & 2.3832 & 0.5127 & 0.1656  & 0.9570  & 1.0000 \\
Hospital/Nursing Management    & 5      & 0.0571 & 1.6740  & 3.2362  & 0.3249 & 0.5750  & 2.7682 & 0.5047 & 0.2216  & 1.3716  & 1.0000 \\
Banks                          & 5      & 0.0681 & 0.5274  & 2.1182  & 0.2321 & 0.2835  & 1.5233 & 0.4913 & 0.0939  & 0.6403  & 1.0000 \\
Professional Services          & 6      & 0.0373 & 0.2523  & 1.1628  & 0.1477 & 0.3277  & 1.7772 & 0.4121 & 0.1111  & 0.7555  & 0.7574 \\
Packaged Foods                 & 7      & 0.0354 & 0.3166  & 1.0405  & 0.1772 & 0.2745  & 1.4123 & 0.3378 & 0.0144  & 0.1752  & 0.5915 \\
Metal Fabrications             & 12     & 0.0332 & 1.3147  & 2.2192  & 0.1308 & 0.5870  & 2.0254 & 0.2107 & 0.4915  & 2.0341  & 0.2896 \\
Diversified Commercial Services                               & 6  & 0.0479 & 0.8004 & 1.7045 & 0.2152 & 0.6214 & 2.7428 & 0.4001 & 0.3688 & 2.1574 & 0.7675 \\
Computer peripheral equipment  & 6      & 0.0457 & 1.1838  & 2.2897  & 0.1688 & 0.9419  & 3.3506 & 0.4098 & 0.3438  & 1.7482  & 0.7476 \\
Steel/Iron Ore                 & 7      & 0.0554 & 0.5307  & 1.4018  & 0.1688 & 0.4526  & 1.8570 & 0.3472 & 0.2197  & 1.1517  & 0.5988 \\
Hotels/Resorts                 & 5      & 0.0529 & 1.5454  & 3.2324  & 0.2658 & 1.0232  & 4.1963 & 0.5134 & 0.8753  & 3.8558  & 1.0000 \\
Biotechnology: In Vitro \& In Vivo Diagnostic Substances      & 5  & 0.0588 & 0.8881 & 2.3463 & 0.2152 & 1.0344 & 3.4675 & 0.4930 & 0.4424 & 2.1666 & 1.0000 \\
Electronic Components          & 8      & 0.0555 & 0.9552  & 1.8544  & 0.1603 & 1.1190  & 3.3023 & 0.3099 & 0.6983  & 2.6961  & 0.5051 \\
Average                        & 9.12   & 0.0447 & 0.7849  & 1.7471  & 0.1633 & 0.5224  & 2.0359 & 0.3364 & 0.2937  & 1.4331  & 0.5999 \\ \bottomrule
\end{tabular}
\begin{tabular}{llrrrrrrrrrr}
\toprule
Sector                         & Stocks & $\tau$    & IRR@1   & SR@1    & MAP@1  & IRR@3   & SR@3   & MAP@3  & IRR@5   & SR@5    & MAP@5  \\ \midrule
Biotechnology: Laboratory Analytical Instruments & 5 & 0.0454 & 0.5059 & 2.8110 & 0.1983 & 0.4805 & 3.2350 & 0.5251 & 0.4553 & 3.1498 & 1.0000 \\
Diversified Commercial Services & 9 & 0.0287 & 0.6134 & 1.6824 & 0.1603 & 0.7515 & 2.5416 & 0.2771 & 0.5597 & 2.3811 & 0.4168 \\
Other Specialty Stores & 11 & 0.0426 & 0.4883 & 1.1274 & 0.1266 & 0.7789 & 2.1611 & 0.2180 & 0.4915 & 1.7811 & 0.3265 \\
Investment Managers & 18 & 0.0319 & 0.8985 & 3.0370 & 0.0844 & 0.5710 & 2.9765 & 0.1282 & 0.5072 & 3.0107 & 0.1797 \\
Electrical Products & 13 & 0.0364 & 0.5099 & 1.8447 & 0.1097 & 0.3411 & 1.9502 & 0.1793 & 0.3041 & 1.8406 & 0.2766 \\
Major Pharmaceuticals & 18 & 0.0484 & 0.3468 & 0.8992 & 0.1392 & 0.5776 & 2.5628 & 0.1620 & 0.3553 & 2.0901 & 0.2052 \\
Other Pharmaceuticals & 5 & 0.0462 & 0.4623 & 1.6864 & 0.2743 & 0.3309 & 1.6992 & 0.4883 & 0.1719 & 1.0601 & 1.0000 \\
Automotive Aftermarket & 10 & 0.0376 & 0.3244 & 1.1962 & 0.1266 & 0.1897 & 0.9214 & 0.2278 & 0.1262 & 0.7006 & 0.3639 \\
Precious Metals & 11 & 0.0423 & 0.8095 & 2.1805 & 0.1688 & 0.6709 & 2.6943 & 0.2344 & 0.4070 & 2.0062 & 0.3355 \\
Publishing & 5 & 0.0504 & -0.1658 & -0.1896 & 0.2869 & -0.0292 & 0.0094 & 0.4887 & -0.1218 & -0.5510 & 1.0000 \\
Military/Government/Technical & 11 & 0.0340 & 0.0927 & 0.4890 & 0.1477 & 0.2599 & 1.5451 & 0.2105 & 0.2256 & 1.6561 & 0.3416 \\
Business Services & 22 & 0.0314 & 0.7742 & 2.5470 & 0.0886 & 0.6654 & 3.7382 & 0.1331 & 0.5076 & 3.6890 & 0.1686 \\
Packaged Foods & 16 & 0.0275 & 0.0566 & 0.3738 & 0.0970 & 0.2547 & 1.5930 & 0.1460 & 0.2264 & 1.7117 & 0.2216 \\
Life Insurance & 17 & 0.0325 & 0.9913 & 2.8119 & 0.0886 & 0.2141 & 1.4321 & 0.1486 & 0.2798 & 2.0832 & 0.1960 \\
Power Generation & 15 & 0.0410 & -0.0439 & -0.0996 & 0.0675 & 0.1298 & 1.1274 & 0.1535 & 0.1802 & 1.5840 & 0.2119 \\
Clothing/Shoe/Accessory Stores & 15 & 0.0456 & 1.2433 & 1.6214 & 0.1055 & 0.6930 & 1.5866 & 0.1737 & 0.3455 & 1.1032 & 0.2485 \\
Medical Specialities & 11 & 0.0271 & 0.4398 & 1.7652 & 0.0802 & 0.5340 & 3.1256 & 0.1995 & 0.4774 & 3.0575 & 0.3153 \\
Property-Casualty Insurers & 30 & 0.0142 & 0.2757 & 0.8266 & 0.0886 & 0.2229 & 1.2077 & 0.0879 & 0.1546 & 1.0534 & 0.1065 \\
Accident \&Health Insurance & 5 & 0.0286 & 0.1709 & 1.0124 & 0.1435 & 0.2999 & 1.9586 & 0.5124 & 0.2645 & 1.7726 & 1.0000 \\
Farming/Seeds/Milling & 7 & 0.0310 & 0.1738 & 0.8761 & 0.1814 & 0.2130 & 1.4021 & 0.3345 & 0.0954 & 0.7925 & 0.5989 \\
Engineering \& Construction & 5 & 0.0437 & 0.2857 & 1.1477 & 0.1519 & 0.3424 & 1.2229 & 0.5270 & -0.0339 & -0.0130 & 1.0000 \\
Aerospace & 9 & 0.0411 & 0.6488 & 2.4841 & 0.1392 & 0.4342 & 2.5592 & 0.2632 & 0.3839 & 2.5218 & 0.4233 \\
Industrial Specialties & 9 & 0.0348 & 0.1359 & 0.6053 & 0.1561 & 0.4000 & 2.5422 & 0.2689 & 0.2626 & 2.1123 & 0.4247 \\
Specialty Insurers & 6 & 0.0742 & 0.5958 & 2.9815 & 0.2321 & 0.3912 & 3.5052 & 0.4156 & 0.2610 & 2.5276 & 0.7635 \\
Major Chemicals & 29 & 0.0209 & 0.4391 & 1.3614 & 0.0591 & 0.5311 & 2.4851 & 0.0863 & 0.4246 & 2.4869 & 0.1054 \\
Integrated oil Companies & 19 & 0.0298 & 0.5355 & 1.4804 & 0.0759 & 0.3828 & 1.8127 & 0.1322 & 0.2732 & 1.6078 & 0.1797 \\
Air Freight/Delivery Services & 8 & 0.0354 & 0.8190 & 2.0955 & 0.1857 & 0.4494 & 2.0238 & 0.2972 & 0.2071 & 1.1508 & 0.4734 \\
Auto Parts:O.E.M. & 18 & 0.0282 & 0.6774 & 2.4992 & 0.0844 & 0.2974 & 1.6579 & 0.1238 & 0.2797 & 1.5649 & 0.1822 \\
Metal Fabrications & 23 & 0.0315 & 1.1879 & 2.4235 & 0.1266 & 0.3417 & 1.4612 & 0.1414 & 0.2625 & 1.3513 & 0.1663 \\
Professional Services & 11 & 0.0516 & 1.2433 & 2.7674 & 0.1350 & 0.3915 & 2.0929 & 0.2042 & 0.3667 & 2.1894 & 0.3435 \\
Consumer Electronics/Appliances & 6 & 0.0434 & 0.0869 & 0.5293 & 0.1730 & 0.2392 & 1.6402 & 0.3926 & 0.1074 & 0.9977 & 0.7422 \\
Fluid Controls & 7 & 0.0458 & 0.7086 & 3.1057 & 0.1857 & 0.3542 & 1.9654 & 0.3476 & 0.2994 & 1.8719 & 0.6313 \\
Other Consumer Services & 17 & 0.0284 & 0.2415 & 0.7103 & 0.1055 & 0.0138 & 0.1909 & 0.1676 & 0.3256 & 1.6478 & 0.2158 \\
Steel/Iron Ore & 9 & 0.0238 & 0.9439 & 1.6691 & 0.1181 & 0.3774 & 1.2905 & 0.2536 & 0.3934 & 1.5161 & 0.4125 \\
Oil/Gas Transmission & 6 & 0.0580 & 0.3785 & 1.7910 & 0.1772 & 0.2577 & 2.1271 & 0.4144 & 0.1777 & 1.6504 & 0.7406 \\
Plastic Products & 6 & 0.0726 & 0.3942 & 1.6841 & 0.1646 & 0.5777 & 3.5004 & 0.4369 & 0.3581 & 2.5870 & 0.7513 \\
Agricultural Chemicals & 7 & 0.0618 & 0.0953 & 0.5161 & 0.1266 & 0.2795 & 1.5774 & 0.3643 & 0.0391 & 0.3648 & 0.6268 \\
Containers/Packaging & 9 & 0.0362 & 0.0613 & 0.5496 & 0.0759 & 0.3036 & 2.4296 & 0.2196 & 0.3183 & 2.6423 & 0.4258 \\
Water Supply & 7 & 0.0570 & 0.4097 & 1.4196 & 0.2025 & 0.8891 & 3.7332 & 0.3591 & 0.4585 & 2.5417 & 0.6079 \\
Finance: Consumer Services & 20 & 0.0433 & 0.5376 & 2.0062 & 0.0886 & 0.2829 & 1.6800 & 0.1111 & 0.2882 & 2.0748 & 0.1659 \\
Commercial Banks & 21 & 0.0217 & 0.5504 & 2.0888 & 0.0802 & 0.5011 & 2.9425 & 0.1217 & 0.3375 & 2.5244 & 0.1625 \\
Medical/Dental Instruments & 12 & 0.0313 & 0.1891 & 1.0436 & 0.0759 & 0.4168 & 2.7722 & 0.1833 & 0.4027 & 2.8406 & 0.2830 \\
Computer Software: Prepackaged Software & 11 & 0.0261 & 0.7705 & 2.1522 & 0.0844 & 0.6469 & 3.1697 & 0.2011 & 0.4349 & 2.3852 & 0.3323 \\
Oil Refining/Marketing & 9 & 0.0593 & 0.7053 & 2.2314 & 0.1224 & 0.3295 & 1.6251 & 0.2555 & 0.1965 & 1.2611 & 0.4422 \\
Hotels/Resorts & 10 & 0.0402 & 0.1859 & 0.9010 & 0.1181 & 0.5225 & 3.0131 & 0.2403 & 0.4942 & 3.4102 & 0.3747 \\
Restaurants & 7 & 0.0682 & 0.1222 & 0.6333 & 0.1561 & 0.0546 & 0.4712 & 0.3378 & 0.1528 & 1.1004 & 0.6384 \\
Department/Specialty Retail Stores & 8 & 0.0555 & 0.3472 & 1.0299 & 0.1519 & 0.2370 & 0.9831 & 0.2977 & 0.2523 & 1.1683 & 0.5081 \\
Marine Transportation & 14 & 0.0361 & 0.5846 & 1.4050 & 0.1392 & 0.2815 & 1.3936 & 0.1765 & 0.2895 & 1.6238 & 0.2451 \\
EDP Services & 11 & 0.0468 & 0.6478 & 1.7467 & 0.1224 & 0.2712 & 1.2282 & 0.2332 & 0.2565 & 1.3250 & 0.3540 \\
Hospital/Nursing Management & 10 & 0.0399 & 0.0487 & 0.3412 & 0.0464 & 0.3271 & 1.2364 & 0.2157 & 0.2169 & 0.9386 & 0.3695 \\
Savings Institutions & 6 & 0.0546 & -0.0320 & -0.0924 & 0.1561 & 0.2396 & 1.9658 & 0.4027 & 0.1941 & 1.7806 & 0.7720 \\
Investment Bankers/Brokers/Service & 13 & 0.0233 & 0.1814 & 0.7968 & 0.1139 & 0.2372 & 1.2043 & 0.1967 & 0.2408 & 1.3483 & 0.2689 \\
Meat/Poultry/Fish & 5 & 0.0723 & 0.1941 & 1.0074 & 0.2068 & 0.2952 & 1.8236 & 0.5122 & 0.0990 & 0.8471 & 1.0000 \\
Beverages (Production/Distribution) & 12 & 0.0435 & 0.2829 & 1.4588 & 0.1266 & 0.3857 & 2.8449 & 0.1906 & 0.3436 & 2.9831 & 0.2874 \\
Homebuilding & 16 & 0.0411 & 1.2737 & 2.8299 & 0.0970 & 1.0350 & 3.6869 & 0.1629 & 1.0061 & 4.1459 & 0.2241 \\
Shoe Manufacturing & 5 & 0.0630 & 2.4099 & 2.3840 & 0.2700 & 0.6841 & 1.9317 & 0.5136 & 0.3139 & 1.3117 & 1.0000 \\
Construction/Ag Equipment/Trucks & 6 & 0.0445 & 1.1036 & 2.3375 & 0.1899 & 0.5665 & 2.0795 & 0.4158 & 0.3165 & 1.4641 & 0.7446 \\
Real Estate & 13 & 0.0218 & 0.3852 & 1.8531 & 0.0464 & 0.3056 & 2.0952 & 0.1261 & 0.2149 & 1.7090 & 0.2573 \\
Package Goods/Cosmetics & 10 & 0.0684 & 0.5788 & 2.1845 & 0.1392 & 0.4712 & 2.9352 & 0.2482 & 0.3153 & 2.2773 & 0.3878 \\
Oilfield Services/Equipment & 8 & 0.0453 & 0.1043 & 0.5019 & 0.1181 & 0.0309 & 0.2552 & 0.2832 & -0.0842 & -0.2748 & 0.5072 \\
Paper & 8 & 0.0654 & 0.1922 & 0.8538 & 0.1392 & 0.3425 & 1.7754 & 0.3228 & 0.2166 & 1.2878 & 0.5110 \\
Mining \& Quarrying of Nonmetallic Minerals (No Fuels) & 6 & 0.0535 & 0.0412 & 0.2960 & 0.1561 & 0.2562 & 1.2813 & 0.4196 & 0.0165 & 0.1869 & 0.7555 \\
Railroads & 10 & 0.0324 & 0.0023 & 0.1227 & 0.0928 & 0.3475 & 2.1375 & 0.2307 & 0.1976 & 1.4698 & 0.3561 \\
Home Furnishings & 8 & 0.0360 & 0.5031 & 1.2453 & 0.2110 & 0.3288 & 1.5796 & 0.3073 & 0.2074 & 1.2672 & 0.4880 \\
Apparel & 10 & 0.0296 & 0.0734 & 0.4790 & 0.0759 & 0.3282 & 1.8800 & 0.1871 & 0.3780 & 2.1074 & 0.3702 \\
Office Equipment/Supplies/Services & 9 & 0.0479 & -0.1323 & -0.2453 & 0.1477 & 0.1893 & 0.9815 & 0.2722 & -0.0432 & -0.1300 & 0.4131 \\
Forest Products & 5 & 0.0639 & 0.9512 & 2.0830 & 0.2616 & 0.6872 & 2.6944 & 0.5047 & 0.3948 & 1.9793 & 1.0000 \\
Auto Manufacturing & 9 & 0.0451 & 0.4649 & 1.6525 & 0.1392 & 0.3408 & 2.0907 & 0.2628 & 0.2689 & 1.7380 & 0.4230 \\
Services-Misc. Amusement \& Recreation & 6 & 0.0345 & 0.4000 & 1.4716 & 0.2236 & 0.4410 & 2.7912 & 0.4051 & 0.3083 & 2.4364 & 0.7499 \\
Semiconductors & 5 & 0.0571 & 0.9888 & 2.7414 & 0.2068 & 0.4380 & 1.9950 & 0.5087 & 0.3035 & 1.5702 & 1.0000 \\
Average & 10.97 & 0.0422 & 0.4787 & 1.4552 & 0.1392 & 0.3889 & 1.9976 & 0.2756 & 0.2816 & 1.7350 & 0.4732 \\ \bottomrule
\end{tabular}
\begin{tabular}{l|ccccc|ccccc|ccccc|ccccc}
\toprule
 &
  \multicolumn{5}{c|}{LambdaMART} &
  \multicolumn{5}{c|}{Rankformer} &
  \multicolumn{5}{c|}{TSPRank-Local} &
  \multicolumn{5}{c}{TSPRank-Global} \\ \midrule
 &
  NDCG@3 &
  NDCG@5 &
  NDCG@10 &
  MRR &
  Tau &
  NDCG@3 &
  NDCG@5 &
  NDCG@10 &
  MRR &
  $\tau$ &
  NDCG@3 &
  NDCG@5 &
  NDCG@10 &
  MRR &
  Tau &
  NDCG@3 &
  NDCG@5 &
  NDCG@10 &
  MRR &
  $\tau$ \\ \midrule
 Fold & \multicolumn{20}{c}{Top 10} \\ \midrule
Fold 1 &
  0.6867 &
  0.7180 &
  0.8702 &
  0.4060 &
  0.1330 &
  0.7218 &
  0.7504 &
  0.8832 &
  0.4280 &
  0.2083 &
  0.6837 &
  0.7227 &
  0.8699 &
  0.3956 &
  0.1346 &
  0.7224 &
  0.7606 &
  0.8883 &
  0.4895 &
  0.2174 \\
Fold 2 &
  0.6651 &
  0.7052 &
  0.8631 &
  0.4379 &
  0.1117 &
  0.7057 &
  0.7469 &
  0.8809 &
  0.4784 &
  0.2045 &
  0.6671 &
  0.7031 &
  0.8668 &
  0.4655 &
  0.1193 &
  0.7162 &
  0.7472 &
  0.8838 &
  0.4706 &
  0.1940 \\
Fold 3 &
  0.6904 &
  0.7337 &
  0.8755 &
  0.4286 &
  0.1782 &
  0.7442 &
  0.7743 &
  0.8968 &
  0.4984 &
  0.2651 &
  0.6936 &
  0.7326 &
  0.8735 &
  0.4153 &
  0.1813 &
  0.7341 &
  0.7678 &
  0.8927 &
  0.4883 &
  0.2444 \\
Fold 4 &
  0.6702 &
  0.7180 &
  0.8657 &
  0.4248 &
  0.1406 &
  0.7082 &
  0.7504 &
  0.8814 &
  0.4413 &
  0.2345 &
  0.6930 &
  0.7247 &
  0.8749 &
  0.4662 &
  0.1655 &
  0.7227 &
  0.7519 &
  0.8847 &
  0.4932 &
  0.2192 \\
Fold 5 &
  0.7043 &
  0.7361 &
  0.8791 &
  0.4324 &
  0.1734 &
  0.7301 &
  0.7605 &
  0.8904 &
  0.4844 &
  0.2459 &
  0.6915 &
  0.7232 &
  0.8742 &
  0.3905 &
  0.1714 &
  0.7483 &
  0.7651 &
  0.8926 &
  0.4887 &
  0.2311 \\
Average &
  0.6833 &
  0.7222 &
  0.8707 &
  0.4259 &
  0.1474 &
  0.7220 &
  0.7565 &
  0.8865 &
  0.4661 &
  \textbf{0.2317} &
  0.6858 &
  0.7213 &
  0.8719 &
  0.4266 &
  0.1544 &
  \textbf{0.7287} &
  \textbf{0.7585} &
  \textbf{0.8884} &
  \textbf{0.4861} &
  0.2212 \\ \midrule
 & \multicolumn{20}{c}{Top 30} \\ \midrule
Fold 1 &
  0.7284 &
  0.7244 &
  0.7410 &
  0.3563 &
  0.2392 &
  0.7214 &
  0.7221 &
  0.7411 &
  0.3535 &
  0.2497 &
  0.7151 &
  0.7230 &
  0.7401 &
  0.3096 &
  0.2515 &
  0.7587 &
  0.7504 &
  0.7604 &
  0.3685 &
  0.2616 \\
Fold 2 &
  0.7097 &
  0.7088 &
  0.7225 &
  0.3564 &
  0.2061 &
  0.7501 &
  0.7466 &
  0.7598 &
  0.3896 &
  0.2970 &
  0.7189 &
  0.7240 &
  0.7362 &
  0.3206 &
  0.2054 &
  0.7521 &
  0.7534 &
  0.7587 &
  0.3945 &
  0.2725 \\
Fold 3 &
  0.7481 &
  0.7397 &
  0.7463 &
  0.3750 &
  0.2409 &
  0.7641 &
  0.7638 &
  0.7665 &
  0.3860 &
  0.2932 &
  0.7288 &
  0.7304 &
  0.7426 &
  0.3061 &
  0.2444 &
  0.7703 &
  0.7612 &
  0.7637 &
  0.4190 &
  0.2686 \\
Fold 4 &
  0.7386 &
  0.7357 &
  0.7421 &
  0.3754 &
  0.2443 &
  0.7271 &
  0.7292 &
  0.7465 &
  0.3526 &
  0.2591 &
  0.7223 &
  0.7233 &
  0.7368 &
  0.3483 &
  0.2294 &
  0.7547 &
  0.7558 &
  0.7635 &
  0.3833 &
  0.2545 \\
Fold 5 &
  0.7453 &
  0.7406 &
  0.7495 &
  0.3456 &
  0.2554 &
  0.7803 &
  0.7733 &
  0.7841 &
  0.3841 &
  0.3178 &
  0.7122 &
  0.7235 &
  0.7425 &
  0.2997 &
  0.2435 &
  0.7550 &
  0.7583 &
  0.7693 &
  0.3820 &
  0.2675 \\
Average &
  0.7340 &
  0.7298 &
  0.7403 &
  0.3617 &
  0.2372 &
  0.7486 &
  0.7470 &
  0.7596 &
  0.3732 &
  \textbf{0.2834} &
  0.7195 &
  0.7248 &
  0.7396 &
  0.3169 &
  0.2348 &
  \textbf{0.7582} &
  \textbf{0.7558} &
  \textbf{0.7631} &
  \textbf{0.3895} &
  0.2649 \\ \bottomrule
\end{tabular}
\begin{tabular}{l|cccccccccccccccc}
\toprule
 & \multicolumn{4}{c|}{LambdaMART} & \multicolumn{4}{c|}{Rankformer} & \multicolumn{4}{c|}{TSPRank-Local} & \multicolumn{4}{c}{TSPRank-Global} \\ \midrule
 & \multicolumn{16}{c}{Group Size 10} \\ \midrule
Allocation & $\tau$ $\uparrow$ & EM $\uparrow$ & MRR $\uparrow$ & \multicolumn{1}{c|}{RMSE $\downarrow$} & $\tau$ $\uparrow$ & EM $\uparrow$ & MRR $\uparrow$ & \multicolumn{1}{c|}{RMSE $\downarrow$} & $\tau$ $\uparrow$ & EM $\uparrow$ & MRR $\uparrow$ & \multicolumn{1}{c|}{RMSE $\downarrow$} & $\tau$ $\uparrow$ & EM $\uparrow$ & MRR $\uparrow$ & RMSE $\downarrow$ \\ \midrule
1 & 0.6456 & 0.3043 & 0.7813 & \multicolumn{1}{c|}{1.904} & 0.6269 & 0.2801 & 0.7542 & \multicolumn{1}{c|}{1.962} & 0.5632 & 0.2909 & 0.7703 & \multicolumn{1}{c|}{2.369} & 0.6285 & 0.3275 & 0.8038 & 2.060 \\
2 & 0.5834 & 0.2739 & 0.7504 & \multicolumn{1}{c|}{2.144} & 0.6196 & 0.2924 & 0.7509 & \multicolumn{1}{c|}{2.007} & 0.5664 & 0.2682 & 0.7918 & \multicolumn{1}{c|}{2.226} & 0.6344 & 0.3400 & 0.7997 & 2.047 \\
3 & 0.6343 & 0.3018 & 0.7534 & \multicolumn{1}{c|}{1.963} & 0.6144 & 0.2874 & 0.7162 & \multicolumn{1}{c|}{2.017} & 0.5568 & 0.2917 & 0.7489 & \multicolumn{1}{c|}{2.356} & 0.6304 & 0.3339 & 0.7751 & 2.063 \\
4 & 0.6252 & 0.3051 & 0.7431 & \multicolumn{1}{c|}{1.992} & 0.6123 & 0.2935 & 0.7264 & \multicolumn{1}{c|}{2.022} & 0.5533 & 0.2632 & 0.7363 & \multicolumn{1}{c|}{2.274} & 0.6226 & 0.3310 & 0.7903 & 2.082 \\
5 & 0.6008 & 0.2862 & 0.7538 & \multicolumn{1}{c|}{2.086} & 0.6217 & 0.2962 & 0.7328 & \multicolumn{1}{c|}{1.984} & 0.5891 & 0.3138 & 0.7924 & \multicolumn{1}{c|}{2.255} & 0.6347 & 0.3428 & 0.7993 & 2.035 \\
Average & 0.6297 & 0.3008 & 0.7554  & \multicolumn{1}{c|}{\textbf{1.993}} & 0.6190 & 0.2899 & 0.7361 & \multicolumn{1}{c|}{\textbf{1.998}} & 0.5658 & 0.2856 & 0.7679 & \multicolumn{1}{c|}{2.296} & \textbf{0.6301} & \textbf{0.3350} & \textbf{0.7936} & 2.057 \\ \midrule
 & \multicolumn{16}{c}{Group Size 30} \\ \midrule
1 & 0.5947 & 0.1066 & 0.6334 & \multicolumn{1}{c|}{5.948} & 0.5872 & 0.0905 & 0.4825 & \multicolumn{1}{c|}{5.945} & 0.5026 & 0.0886 & 0.5416 & \multicolumn{1}{c|}{6.957} & 0.6334 & 0.1378 & 0.7356 & 5.729 \\
2 & 0.5882 & 0.1013 & 0.6102 & \multicolumn{1}{c|}{6.047} & 0.5868 & 0.0880 & 0.4927 & \multicolumn{1}{c|}{5.980} & 0.5256 & 0.0867 & 0.6039 & \multicolumn{1}{c|}{6.714} & 0.6348 & 0.1351 & 0.7510 & 5.728 \\
3 & 0.5856 & 0.1135 & 0.6288 & \multicolumn{1}{c|}{6.071} & 0.5834 & 0.0930 & 0.5059 & \multicolumn{1}{c|}{5.984} & 0.5116 & 0.0860 & 0.5677 & \multicolumn{1}{c|}{6.9300} & 0.6312 & 0.1419 & 0.6895 & 5.748 \\
4 & 0.6030 & 0.1013 & 0.6062 & \multicolumn{1}{c|}{5.838} & 0.5863 & 0.0925 & 0.4826 & \multicolumn{1}{c|}{5.970} & 0.5043 & 0.0873 & 0.6162 & \multicolumn{1}{c|}{7.0420} & 0.6290 & 0.1349 & 0.7242 & 5.790 \\
5 & 0.5930 & 0.1091 & 0.5822 & \multicolumn{1}{c|}{5.943} & 0.5858 & 0.0967 & 0.4917 & \multicolumn{1}{c|}{5.986} & 0.5036 & 0.0879 & 0.5401 & \multicolumn{1}{c|}{7.0070} & 0.6227 & 0.1423 & 0.7498 & 5.857 \\
Average & 0.5929 & 0.1064 & 0.6122 & \multicolumn{1}{c|}{5.969} & 0.5859 & 0.0921 & 0.4911 & \multicolumn{1}{c|}{5.973} & 0.5095 & 0.0873 & 0.5739 & \multicolumn{1}{c|}{6.930} & \textbf{0.6302} & \textbf{0.1384} & \textbf{0.7300} & \textbf{5.770} \\ \midrule
 & \multicolumn{16}{c}{Group Size 50} \\ \midrule
1 & 0.6074 & 0.0672 & 0.5694 & \multicolumn{1}{c|}{9.476} & 0.5717 & 0.0543 & 0.3857 & \multicolumn{1}{c|}{10.084} & 0.4700 & 0.0460 & 0.3961 & \multicolumn{1}{c|}{12.149} & 0.6179 & 0.0821 & 0.6632 & 9.645 \\
2 & 0.6072 & 0.0658 & 0.5418 & \multicolumn{1}{c|}{9.437} & 0.5747 & 0.0523 & 0.3211 & \multicolumn{1}{c|}{10.012} & 0.4907 & 0.0463 & 0.3514 & \multicolumn{1}{c|}{11.693} & 0.6189 & 0.0834 & 0.6604 & 9.601 \\
3 & 0.5973 & 0.0625 & 0.5435 & \multicolumn{1}{c|}{9.681} & 0.5741 & 0.0523 & 0.3516 & \multicolumn{1}{c|}{10.040} & 0.4573 & 0.0404 & 0.3529 & \multicolumn{1}{c|}{12.406} & 0.6169 & 0.0901 & 0.6347 & 9.650 \\
4 & 0.5989 & 0.0611 & 0.5581 & \multicolumn{1}{c|}{9.627} & 0.5710 & 0.0541 & 0.3706 & \multicolumn{1}{c|}{10.086} & 0.4688 & 0.0481 & 0.3617 & \multicolumn{1}{c|}{11.994} & 0.6231 & 0.0886 & 0.6731 & 9.575 \\
5 & 0.5891 & 0.0627 & 0.5852 & \multicolumn{1}{c|}{9.870} & 0.5705 & 0.0505 & 0.3342 & \multicolumn{1}{c|}{10.122} & 0.4697 & 0.0490 & 0.5122 & \multicolumn{1}{c|}{12.179} & 0.6268 & 0.0915 & 0.6774 & 9.537 \\
Average & 0.6000 & 0.0639 & 0.5596 & \multicolumn{1}{c|}{9.618} & 0.5724 & 0.0527 & 0.3526 & \multicolumn{1}{c|}{10.069} & 0.4713 & 0.0460 & 0.3949 & \multicolumn{1}{c|}{12.084} & \textbf{0.6207} & \textbf{0.0871} & \textbf{0.6618} & \textbf{9.602} \\ 
\bottomrule
\end{tabular}
